Benchmarking LLMs for Pairwise Causal Discovery in Biomedical and Multi-Domain Contexts

The safe deployment of large language models (LLMs) in high-stakes fields like biomedicine, requires them to be able to reason about cause and effect. We investigate this ability by testing 13 open-source LLMs on a fundamental task: pairwise causal discovery (PCD) from text. Our benchmark, using 12 diverse datasets, evaluates two core skills: 1) \textbf{Causal Detection} (identifying if a text contains a causal link) and 2) \textbf{Causal Extraction} (pulling out the exact cause and effect phrases). We tested various prompting methods, from simple instructions (zero-shot) to more complex strategies like Chain-of-Thought (CoT) and Few-shot In-Context Learning (FICL). The results show major deficiencies in current models. The best model for detection, DeepSeek-R1-Distill-Llama-70B, only achieved a mean score of 49.57\% ($C_{detect}$), while the best for extraction, Qwen2.5-Coder-32B-Instruct, reached just 47.12\% ($C_{extract}$). Models performed best on simple, explicit, single-sentence relations. However, performance plummeted for more difficult (and realistic) cases, such as implicit relationships, links spanning multiple sentences, and texts containing multiple causal pairs. We provide a unified evaluation framework, built on a dataset validated with high inter-annotator agreement ($\kappa \ge 0.758$), and make all our data, code, and prompts publicly available to spur further research. \href{https://github.com/sydneyanuyah/CausalDiscovery}{Code available here: https://github.com/sydneyanuyah/CausalDiscovery}

==> (inline-0) <==
\begin{tabular}{|p{1.5em}|p{7em}|p{5em}|*{9}{>{\centering\arraybackslash}p{3.8em}|}}
    \hline
    S/N & Model & Prompt Style & Full Acc. & Full Prec. & Full Rec. & Full F1 & Attempted N & Att. Acc. & Att. Prec. & Att. Rec. & Att. F1 \\
    \hline
    1 & DeepSeek-R1-0528-Qwen3-8B & GIP & 0.0604 & 0.6429 & 0.0707 & 0.1274 & 74 & 0.5946 & 0.6429 & 0.6429 & 0.6429 \\
     &  & COT & 0.0658 & 0.5778 & 0.0681 & 0.1218 & 78 & 0.6154 & 0.5778 & 0.7027 & 0.6341 \\
     &  & FICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
     &  & COT+FICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
    \hline
    2 & DeepSeek-R1-Distill-Llama-70B & GIP & 0.6049 & 0.6052 & 0.9110 & 0.7273 & 689 & 0.6401 & 0.6052 & 0.9431 & 0.7373 \\
     &  & COT & 0.6516 & 0.6389 & 0.9031 & 0.7484 & 692 & 0.6864 & 0.6389 & 0.9401 & 0.7607 \\
     &  & FICL & 0.5610 & 0.5985 & 0.8508 & 0.7027 & 646 & 0.6331 & 0.5985 & 0.9448 & 0.7328 \\
     &  & COT+FICL & 0.5034 & 0.5722 & 0.7880 & 0.6630 & 621 & 0.5910 & 0.5722 & 0.9121 & 0.7033 \\
    \hline
    3 & DeepSeek-R1-Distill-Qwen-32B & GIP & 0.5542 & 0.5554 & 0.8796 & 0.6809 & 704 & 0.5739 & 0.5554 & 0.9155 & 0.6914 \\
     &  & COT & 0.5926 & 0.5952 & 0.8429 & 0.6977 & 696 & 0.6207 & 0.5952 & 0.8774 & 0.7093 \\
     &  & FICL & 0.4582 & 0.5617 & 0.6911 & 0.6197 & 597 & 0.5595 & 0.5617 & 0.8224 & 0.6675 \\
     &  & COT+FICL & 0.4815 & 0.5450 & 0.7775 & 0.6408 & 633 & 0.5545 & 0.5450 & 0.8973 & 0.6781 \\
    \hline
    4 & Llama-3.1-8B & GIP & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
     &  & COT & 0.0165 & 0.5000 & 0.0131 & 0.0255 & 17 & 0.7059 & 0.5000 & 1.0000 & 0.6667 \\
     &  & FICL & 0.1193 & 0.5122 & 0.1649 & 0.2495 & 191 & 0.4555 & 0.5122 & 0.5888 & 0.5478 \\
     &  & COT+FICL & 0.0425 & 0.7097 & 0.0576 & 0.1065 & 43 & 0.7209 & 0.7097 & 0.8800 & 0.7857 \\
    \hline
    5 & Llama-3.1-8B-Instruct & GIP & 0.0837 & 0.5000 & 0.0052 & 0.0104 & 105 & 0.5810 & 0.5000 & 0.0455 & 0.0833 \\
     &  & COT & 0.1852 & 0.6452 & 0.0524 & 0.0969 & 261 & 0.5172 & 0.6452 & 0.1481 & 0.2410 \\
     &  & FICL & 0.0357 & 0.5000 & 0.0262 & 0.0498 & 51 & 0.5098 & 0.5000 & 0.4000 & 0.4444 \\
     &  & COT+FICL & 0.0206 & 0.6667 & 0.0262 & 0.0504 & 21 & 0.7143 & 0.6667 & 0.9091 & 0.7692 \\
    \hline
     6 & Llama-3.2-3B & GIP & 0.0041 & 0.6667 & 0.0052 & 0.0104 & 4 & 0.7500 & 0.6667 & 1.0000 & 0.8000 \\
     &  & COT & 0.0069 & 1.0000 & 0.0052 & 0.0104 & 7 & 0.7143 & 1.0000 & 0.5000 & 0.6667 \\
     &  & FICL & 0.0041 & 0.6667 & 0.0052 & 0.0104 & 6 & 0.5000 & 0.6667 & 0.5000 & 0.5714 \\
     &  & COT+FICL & 0.0027 & 0.2000 & 0.0026 & 0.0052 & 7 & 0.2857 & 0.2000 & 0.5000 & 0.2857 \\
    \hline
    7 & Llama-3.2-3B-Instruct & GIP & 0.5103 & 0.6035 & 0.7173 & 0.6555 & 611 & 0.6088 & 0.6035 & 0.8228 & 0.6963 \\
     &  & COT & 0.3594 & 0.6398 & 0.4372 & 0.5194 & 410 & 0.6390 & 0.6398 & 0.7557 & 0.6929 \\
     &  & FICL & 0.0027 & 0.0000 & 0.0000 & 0.0000 & 6 & 0.3333 & 0.0000 & 0.0000 & 0.0000 \\
     &  & COT+FICL & 0.0850 & 0.5270 & 0.1021 & 0.1711 & 118 & 0.5254 & 0.5270 & 0.6500 & 0.5821 \\
    \hline
     8 & Llama-3.3-70B-Instruct & GIP & 0.3896 & 0.5654 & 0.4188 & 0.4812 & 523 & 0.5430 & 0.5654 & 0.5797 & 0.5725 \\
     &  & COT & 0.4499 & 0.6034 & 0.4581 & 0.5208 & 567 & 0.5785 & 0.6034 & 0.5853 & 0.5942 \\
     &  & FICL & 0.1550 & 0.5839 & 0.2277 & 0.3277 & 183 & 0.6175 & 0.5839 & 0.9158 & 0.7131 \\
     &  & COT+FICL & 0.2798 & 0.5698 & 0.3953 & 0.4668 & 362 & 0.5635 & 0.5698 & 0.7744 & 0.6565 \\
    \hline
    9 & Meta-Llama-3-8B & GIP & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
     &  & COT & 0.0151 & 0.4737 & 0.0236 & 0.0449 & 24 & 0.4583 & 0.4737 & 0.7500 & 0.5806 \\
     &  & FICL & 0.2044 & 0.5195 & 0.3141 & 0.3915 & 281 & 0.5302 & 0.5195 & 0.8511 & 0.6452 \\
     &  & COT+FICL & 0.0082 & 0.5455 & 0.0157 & 0.0305 & 11 & 0.5455 & 0.5455 & 1.0000 & 0.7059 \\
    \hline 
    10 & Mistral-7B-Instruct-v0.3 & GIP & 0.5281 & 0.5619 & 0.4634 & 0.5079 & 726 & 0.5303 & 0.5619 & 0.4658 & 0.5094 \\
     &  & COT & 0.6036 & 0.6154 & 0.6492 & 0.6318 & 729 & 0.6036 & 0.6154 & 0.6492 & 0.6318 \\
     &  & FICL & 0.5789 & 0.6009 & 0.7094 & 0.6507 & 704 & 0.5994 & 0.6009 & 0.7265 & 0.6578 \\
     &  & COT+FICL & 0.6296 & 0.6377 & 0.7880 & 0.7049 & 697 & 0.6585 & 0.6377 & 0.8179 & 0.7167 \\
    \hline
    11 & Mixtral-8x7B-Instruct-v0.1 & GIP & 0.4705 & 0.5412 & 0.4817 & 0.5097 & 677 & 0.5066 & 0.5412 & 0.5083 & 0.5242 \\
     &  & COT & 0.5748 & 0.5857 & 0.7068 & 0.6406 & 717 & 0.5844 & 0.5857 & 0.7162 & 0.6444 \\
     &  & FICL & 0.5281 & 0.5516 & 0.6021 & 0.5757 & 720 & 0.5347 & 0.5516 & 0.6085 & 0.5786 \\
     &  & COT+FICL & 0.5953 & 0.6423 & 0.5969 & 0.6187 & 696 & 0.6236 & 0.6423 & 0.6281 & 0.6351 \\
    \hline
    12 & Qwen2.5-7B-Instruct & GIP & 0.2881 & 0.6522 & 0.1178 & 0.1996 & 355 & 0.5915 & 0.6522 & 0.2711 & 0.3830 \\
     &  & COT & 0.2785 & 0.6515 & 0.1126 & 0.1920 & 369 & 0.5501 & 0.6515 & 0.2312 & 0.3413 \\
     &  & FICL & 0.0974 & 0.6250 & 0.0785 & 0.1395 & 129 & 0.5504 & 0.6250 & 0.4286 & 0.5085 \\
     &  & COT+FICL & 0.3676 & 0.6311 & 0.1702 & 0.2680 & 520 & 0.5154 & 0.6311 & 0.2330 & 0.3403 \\
    \hline
    13 & Qwen2.5-Coder-32B-Instruct & GIP & 0.1619 & 0.5818 & 0.0838 & 0.1465 & 207 & 0.5700 & 0.5818 & 0.3265 & 0.4183 \\
     &  & COT & 0.5405 & 0.6298 & 0.2984 & 0.4050 & 729 & 0.5405 & 0.6298 & 0.2984 & 0.4050 \\
     &  & FICL & 0.5816 & 0.6413 & 0.4634 & 0.5380 & 727 & 0.5832 & 0.6413 & 0.4646 & 0.5388 \\
     &  & COT+FICL & 0.4540 & 0.6856 & 0.4110 & 0.5139 & 558 & 0.5932 & 0.6856 & 0.5032 & 0.5804 \\
    \hline
  \end{tabular}
\begin{tabular}{|p{1.5em}|p{7em}|p{5em}|*{9}{>{\centering\arraybackslash}p{3.8em}|}}
  \hline
    S/N & Model & Prompt Style & Full Acc. & Full Prec. & Full Rec. & Full F1 & Attempted N & Att. Acc. & Att. Prec. & Att. Rec. & Att. F1 \\
    \hline
1 & DeepSeek-R1-0528-Qwen3-8B & GIP & 0.0841 & 0.9091 & 0.1010 & 0.1818 & 32 & 0.8438 & 0.9091 & 0.7143 & 0.7999 \\
  &                             & COT                & 0.0717 & 0.6667 & 0.0404 & 0.0762 & 28 & 0.8214 & 0.6667 & 0.5714 & 0.6154 \\
  &                             & FICL               & $-$    & $-$    & $-$    & $-$    & $-$ & $-$    & $-$    & $-$    & $-$ \\
  &                             & COT+FICL           & $-$    & $-$    & $-$    & $-$    & $-$ & $-$    & $-$    & $-$    & $-$ \\
\hline
2 & DeepSeek-R1-Distill-Llama-70B & GIP & 0.7227 & 0.5494 & 0.8990 & 0.6820 & 309 & 0.7508 & 0.5494 & 0.9570 & 0.6980 \\
  &                                & COT                & 0.7570 & 0.5874 & 0.8485 & 0.6942 & 315 & 0.7714 & 0.5874 & 0.8660 & 0.7000 \\
  &                                & FICL               & 0.7321 & 0.5822 & 0.8586 & 0.6939 & 300 & 0.7833 & 0.5822 & 0.9551 & 0.7234 \\
  &                                & COT+FICL           & 0.6386 & 0.5385 & 0.7778 & 0.6364 & 277 & 0.7401 & 0.5385 & 0.9277 & 0.6814 \\
\hline
3 & DeepSeek-R1-Distill-Qwen-32B  & GIP & 0.7477 & 0.5845 & 0.8384 & 0.6888 & 313 & 0.7668 & 0.5845 & 0.8557 & 0.6946 \\
  &                                & COT                & 0.7757 & 0.6525 & 0.7778 & 0.7097 & 309 & 0.8058 & 0.6525 & 0.8021 & 0.7196 \\
  &                                & FICL               & 0.6449 & 0.6348 & 0.7374 & 0.6822 & 258 & 0.8023 & 0.6348 & 0.8902 & 0.7411 \\
  &                                & COT+FICL           & 0.5919 & 0.5374 & 0.7980 & 0.6423 & 263 & 0.7224 & 0.5374 & 0.9405 & 0.6840 \\
\hline
4 & Llama-3.1-8B & GIP & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &              & COT                & 0.0031 & 0.0000 & 0.0000 & 0.0000 & 2 & 0.5000 & 0.0000 & 0.0000 & 0.0000 \\
  &              & FICL               & 0.1963 & 0.4773 & 0.2121 & 0.2937 & 100 & 0.6300 & 0.4773 & 0.6000 & 0.5316 \\
  &              & COT+FICL           & 0.0405 & 0.7000 & 0.0707 & 0.1284 & 17 & 0.7647 & 0.7000 & 0.8750 & 0.7778 \\
\hline
5 & Llama-3.1-8B-Instruct & GIP & 0.1402 & 0.5000 & 0.0101 & 0.0198 & 56 & 0.8036 & 0.5000 & 0.0909 & 0.1538 \\
  &                        & COT                & 0.2555 & 0.0000 & 0.0000 & 0.0000 & 117 & 0.7009 & 0.0000 & 0.0000 & 0.0000 \\
  &                        & FICL               & 0.0623 & 0.0000 & 0.0000 & 0.0000 & 27 & 0.7407 & 0.0000 & 0.0000 & 0.0000 \\
  &                        & COT+FICL           & 0.0093 & 0.5000 & 0.0101 & 0.0198 & 7 & 0.4286 & 0.5000 & 0.2500 & 0.3333 \\
\hline
6 & Llama-3.2-3B & GIP & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 2 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &              & COT                & 0.0093 & 0.5000 & 0.0101 & 0.0198 & 4 & 0.7500 & 0.5000 & 1.0000 & 0.6667 \\
  &              & FICL               & 0.0062 & 0.3333 & 0.0101 & 0.0196 & 4 & 0.5000 & 0.3333 & 1.0000 & 0.5000 \\
  &              & COT+FICL           & 0.0156 & 1.0000 & 0.0303 & 0.0588 & 6 & 0.8333 & 1.0000 & 0.7500 & 0.8571 \\
\hline
7 & Llama-3.2-3B-Instruct & GIP & 0.5670 & 0.4874 & 0.5859 & 0.5321 & 263 & 0.6920 & 0.4874 & 0.7436 & 0.5888 \\
  &                        & COT                & 0.3178 & 0.5616 & 0.4141 & 0.4767 & 154 & 0.6623 & 0.5616 & 0.6721 & 0.6119 \\
  &                        & FICL               & 0.0062 & 0.0000 & 0.0000 & 0.0000 & 3 & 0.6667 & 0.0000 & 0.0000 & 0.0000 \\
  &                        & COT+FICL           & 0.1558 & 0.6250 & 0.2020 & 0.3053 & 70 & 0.7143 & 0.6250 & 0.7143 & 0.6667 \\
\hline
8 & Llama-3.3-70B-Instruct & GIP & 0.5732 & 0.8333 & 0.3030 & 0.4444 & 230 & 0.8000 & 0.8333 & 0.4286 & 0.5660 \\
  &                        & COT                & 0.7165 & 0.8696 & 0.2020 & 0.3279 & 296 & 0.7770 & 0.8696 & 0.2410 & 0.3774 \\
  &                        & FICL               & 0.3178 & 0.9333 & 0.1414 & 0.2456 & 115 & 0.8870 & 0.9333 & 0.5385 & 0.6829 \\
  &                        & COT+FICL           & 0.4704 & 0.7419 & 0.4646 & 0.5714 & 176 & 0.8580 & 0.7419 & 0.8364 & 0.7863 \\
\hline
9 & Meta-Llama-3-8B & GIP & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &                 & COT                & 0.0187 & 0.3000 & 0.0303 & 0.0550 & 13 & 0.4615 & 0.3000 & 1.0000 & 0.4615 \\
  &                 & FICL               & 0.1838 & 0.3816 & 0.2929 & 0.3314 & 113 & 0.5221 & 0.3816 & 0.8056 & 0.5179 \\
  &                 & COT+FICL           & 0.0031 & 0.2000 & 0.0101 & 0.0192 & 5 & 0.2000 & 0.2000 & 1.0000 & 0.3333 \\
\hline
10 & Mistral-7B-Instruct-v0.3 & GIP & 0.7477 & 0.7778 & 0.2828 & 0.4148 & 317 & 0.7571 & 0.7778 & 0.2887 & 0.4211 \\
   &                          & COT                & 0.7445 & 0.6491 & 0.3737 & 0.4744 & 321 & 0.7445 & 0.6491 & 0.3737 & 0.4744 \\
   &                          & FICL               & 0.7664 & 0.7308 & 0.5758 & 0.6441 & 307 & 0.8013 & 0.7308 & 0.5876 & 0.6514 \\
   &                          & COT+FICL           & 0.6449 & 0.4834 & 0.7374 & 0.5840 & 308 & 0.6721 & 0.4834 & 0.7604 & 0.5911 \\
\hline
11 & Mixtral-8x7B-Instruct-v0.1 & GIP & 0.6075 & 0.6111 & 0.3333 & 0.4314 & 273 & 0.7143 & 0.6111 & 0.3667 & 0.4583 \\
   &                            & COT                & 0.5732 & 0.3907 & 0.5960 & 0.4720 & 316 & 0.5823 & 0.3907 & 0.5960 & 0.4720 \\
   &                            & FICL               & 0.7103 & 0.6667 & 0.3030 & 0.4167 & 310 & 0.7355 & 0.6667 & 0.3093 & 0.4225 \\
   &                            & COT+FICL           & 0.6760 & 0.6222 & 0.5657 & 0.5926 & 293 & 0.7406 & 0.6222 & 0.5714 & 0.5957 \\
\hline
12 & Qwen2.5-7B-Instruct & GIP & 0.2679 & 0.8333 & 0.1010 & 0.1802 & 123 & 0.6992 & 0.8333 & 0.2222 & 0.3509 \\
   &                     & COT                & 0.4455 & 0.9091 & 0.2020 & 0.3306 & 176 & 0.8125 & 0.9091 & 0.3922 & 0.5479 \\
   &                     & FICL               & 0.1433 & 1.0000 & 0.1010 & 0.1835 & 55 & 0.8364 & 1.0000 & 0.5263 & 0.6897 \\
   &                     & COT+FICL           & 0.5701 & 0.7667 & 0.2323 & 0.3566 & 231 & 0.7922 & 0.7667 & 0.3594 & 0.4894 \\
\hline
13 & Qwen2.5-Coder-32B-Instruct & GIP & 0.3240 & 0.7500 & 0.0606 & 0.1121 & 126 & 0.8254 & 0.7500 & 0.2308 & 0.3529 \\
   &                            & COT                & 0.7632 & 0.8571 & 0.3030 & 0.4478 & 319 & 0.7680 & 0.8571 & 0.3030 & 0.4478 \\
   &                            & FICL               & 0.7819 & 0.8254 & 0.5253 & 0.6420 & 308 & 0.8149 & 0.8254 & 0.5306 & 0.6460 \\
   &                            & COT+FICL           & 0.4829 & 0.7895 & 0.4545 & 0.5769 & 201 & 0.7711 & 0.7895 & 0.5696 & 0.6618 \\
\hline
  \end{tabular}
\begin{tabular}{|p{1.5em}|p{7em}|p{5em}|*{9}{>{\centering\arraybackslash}p{3.8em}|}}
  \hline
    S/N & Model & Prompt Style & Full Acc. & Full Prec. & Full Rec. & Full F1 & Attempted N & Att. Acc. & Att. Prec. & Att. Rec. & Att. F1 \\
    \hline
1 & DeepSeek-R1-0528-Qwen3-8B & GIP & 0.0400 & 0.4000 & 0.0222 & 0.0421 & 16 & 0.3125 & 0.4000 & 0.2000 & 0.2667 \\
  &                            & COT                & 0.0320 & 1.0000 & 0.0444 & 0.0851 & 7 & 0.5714 & 1.0000 & 0.5714 & 0.7273 \\
  &                             & FICL               & $-$    & $-$    & $-$    & $-$    & $-$ & $-$    & $-$    & $-$    & $-$ \\
  &                             & COT+FICL           & $-$    & $-$    & $-$    & $-$    & $-$ & $-$    & $-$    & $-$    & $-$ \\
\hline
2 & DeepSeek-R1-Distill-Llama-70B & GIP & 0.7280 & 0.7500 & 0.9333 & 0.8317 & 123 & 0.7398 & 0.7500 & 0.9545 & 0.8400 \\
  &                                & COT                & 0.6720 & 0.7476 & 0.8556 & 0.7979 & 117 & 0.7179 & 0.7476 & 0.9167 & 0.8235 \\
  &                                & FICL               & 0.6640 & 0.7339 & 0.8889 & 0.8040 & 118 & 0.7034 & 0.7339 & 0.9302 & 0.8205 \\
  &                                & COT+FICL           & 0.6800 & 0.7547 & 0.8889 & 0.8163 & 114 & 0.7456 & 0.7547 & 0.9639 & 0.8466 \\
\hline
3 & DeepSeek-R1-Distill-Qwen-32B & GIP & 0.6640 & 0.7526 & 0.8111 & 0.7807 & 122 & 0.6803 & 0.7526 & 0.8295 & 0.7892 \\
  &                              & COT                & 0.6400 & 0.7609 & 0.7778 & 0.7692 & 119 & 0.6723 & 0.7609 & 0.8046 & 0.7821 \\
  &                              & FICL               & 0.5760 & 0.7778 & 0.7000 & 0.7368 & 106 & 0.6792 & 0.7778 & 0.7975 & 0.7875 \\
  &                              & COT+FICL           & 0.6480 & 0.7400 & 0.8222 & 0.7789 & 116 & 0.6983 & 0.7400 & 0.8916 & 0.8087 \\
\hline
4 & Llama-3.1-8B & GIP & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &              & COT                & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 3 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &              & FICL               & 0.1520 & 0.6667 & 0.1778 & 0.2807 & 40 & 0.4750 & 0.6667 & 0.5517 & 0.6038 \\
  &              & COT+FICL           & 0.0400 & 0.7143 & 0.0556 & 0.1031 & 7 & 0.7143 & 0.7143 & 1.0000 & 0.8333 \\
\hline
5 & Llama-3.1-8B-Instruct & GIP & 0.0320 & 0.6666 & 0.0222 & 0.0430 & 14 & 0.2857 & 0.6666 & 0.1818 & 0.2857 \\
  &                       & COT                & 0.1040 & 0.7999 & 0.0444 & 0.0842 & 33 & 0.3939 & 0.7999 & 0.1739 & 0.2857 \\
  &                       & FICL               & 0.0400 & 0.8333 & 0.0555 & 0.1041 & 7  & 0.7142 & 0.8333 & 0.8333 & 0.8333 \\
  &                       & COT+FICL           & 0.0240 & 0.5999 & 0.0333 & 0.0631 & 5  & 0.6000 & 0.5999 & 0.9999 & 0.7499 \\
\hline
6 & Llama-3.2-3B          & GIP & 0.0160 & 0.4999 & 0.0222 & 0.0425 & 4  & 0.5000 & 0.4999 & 0.9999 & 0.6666 \\
  &                       & COT                & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0  & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &                       & FICL               & 0.0080 & 0.4999 & 0.0111 & 0.0217 & 3  & 0.3333 & 0.4999 & 0.4999 & 0.4999 \\
  &                       & COT+FICL           & 0.0160 & 0.9999 & 0.0111 & 0.0219 & 3  & 0.6666 & 0.9999 & 0.4999 & 0.6666 \\
\hline
7 & Llama-3.2-3B-Instruct & GIP & 0.5360 & 0.7671 & 0.6222 & 0.6871 & 96 & 0.6979 & 0.7671 & 0.8235 & 0.7943 \\
  &                       & COT                & 0.3600 & 0.8250 & 0.3666 & 0.5076 & 73 & 0.6164 & 0.8250 & 0.6111 & 0.7021 \\
  &                       & FICL               & 0.0080 & 0.9999 & 0.0111 & 0.0219 & 2  & 0.5000 & 0.9999 & 0.4999 & 0.6666 \\
  &                       & COT+FICL           & 0.1680 & 0.7619 & 0.1777 & 0.2882 & 33 & 0.6363 & 0.7619 & 0.6956 & 0.7272 \\
\hline
8 & Llama-3.3-70B-Instruct & GIP & 0.3840 & 0.7837 & 0.3222 & 0.4566 & 96 & 0.5000 & 0.7837 & 0.4202 & 0.5471 \\
  &                        & COT                & 0.3360 & 0.6896 & 0.2222 & 0.3361 & 97 & 0.4329 & 0.6896 & 0.3030 & 0.4210 \\
  &                        & FICL               & 0.1680 & 0.6666 & 0.1777 & 0.2807 & 41 & 0.5121 & 0.6666 & 0.5714 & 0.6153 \\
  &                        & COT+FICL           & 0.4240 & 0.7540 & 0.5111 & 0.6092 & 75 & 0.7066 & 0.7540 & 0.8679 & 0.8070 \\
\hline
9 & Meta-Llama-3-8B & GIP & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &                 & COT                & 0.0080 & 0.0000 & 0.0000 & 0.0000 & 1 & 1.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &                 & FICL               & 0.2880 & 0.8108 & 0.3333 & 0.4724 & 44 & 0.8181 & 0.8108 & 0.9677 & 0.8823 \\
  &                 & COT+FICL           & 0.0240 & 0.7499 & 0.0333 & 0.0638 & 4 & 0.7500 & 0.7499 & 0.9999 & 0.8571 \\
\hline
10 & Mistral-7B-Instruct-v0.3 & GIP & 0.4080 & 0.7352 & 0.2777 & 0.4032 & 124 & 0.4112 & 0.7352 & 0.2808 & 0.4065 \\
   &                          & COT                & 0.4080 & 0.7000 & 0.3111 & 0.4307 & 125 & 0.4080 & 0.7000 & 0.3111 & 0.4307 \\
   &                          & FICL               & 0.5680 & 0.8103 & 0.5222 & 0.6351 & 123 & 0.5772 & 0.8103 & 0.5340 & 0.6438 \\
   &                          & COT+FICL           & 0.6400 & 0.7613 & 0.7444 & 0.7528 & 122 & 0.6557 & 0.7613 & 0.7613 & 0.7613 \\
\hline
11 & Mixtral-8x7B-Instruct-v0.1 & GIP & 0.4240 & 0.7619 & 0.3555 & 0.4848 & 119 & 0.4453 & 0.7619 & 0.3636 & 0.4923 \\
   &                           & COT                & 0.4720 & 0.7222 & 0.4333 & 0.5416 & 124 & 0.4758 & 0.7222 & 0.4382 & 0.5454 \\
   &                           & FICL               & 0.4080 & 0.6666 & 0.3555 & 0.4637 & 124 & 0.4112 & 0.6666 & 0.3595 & 0.4671 \\
   &                           & COT+FICL           & 0.5600 & 0.7812 & 0.5555 & 0.6493 & 123 & 0.5691 & 0.7812 & 0.5617 & 0.6535 \\
\hline
12 & Qwen2.5-7B-Instruct & GIP & 0.2640 & 0.8333 & 0.1111 & 0.1960 & 74 & 0.4459 & 0.8333 & 0.2040 & 0.3278 \\
   &                     & COT                & 0.1840 & 0.6999 & 0.0777 & 0.1399 & 52 & 0.4423 & 0.6999 & 0.2121 & 0.3255 \\
   &                     & FICL               & 0.0640 & 0.9999 & 0.0666 & 0.1249 & 21 & 0.3809 & 0.9999 & 0.3157 & 0.4799 \\
   &                     & COT+FICL           & 0.3360 & 0.8750 & 0.2333 & 0.3684 & 82 & 0.5121 & 0.8750 & 0.3620 & 0.5121 \\
\hline
13 & Qwen2.5-Coder-32B-Instruct & GIP & 0.1760 & 0.5000 & 0.1000 & 0.1666 & 69 & 0.3188 & 0.5000 & 0.1914 & 0.2769 \\
   &                           & COT                & 0.3360 & 0.6296 & 0.1888 & 0.2905 & 125 & 0.3360 & 0.6296 & 0.1888 & 0.2905 \\
   &                           & FICL               & 0.4320 & 0.6862 & 0.3888 & 0.4964 & 125 & 0.4320 & 0.6862 & 0.3888 & 0.4964 \\
   &                           & COT+FICL           & 0.5520 & 0.8032 & 0.5444 & 0.6490 & 114 & 0.6052 & 0.8032 & 0.5975 & 0.6853 \\
\hline
      \end{tabular}
\begin{tabular}{|p{1.5em}|p{7em}|p{5em}|*{9}{>{\centering\arraybackslash}p{3.8em}|}}
  \hline
    S/N & Model & Prompt Style & Full Acc. & Full Prec. & Full Rec. & Full F1 & Attempted N & Att. Acc. & Att. Prec. & Att. Rec. & Att. F1 \\
    \hline
    1 & DeepSeek-R1-0528-Qwen3-8B & GIP & 0.0465 & 1.0000 & 0.0476 & 0.0909 & 3 & 0.6667 & 1.0000 & 0.5000 & 0.6667 \\
  &                            & COT                & 0.0698 & 1.0000 & 0.0476 & 0.0909 & 3 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
  &                             & FICL               & $-$    & $-$    & $-$    & $-$    & $-$ & $-$    & $-$    & $-$    & $-$ \\
  &                             & COT+FICL           & $-$    & $-$    & $-$    & $-$    & $-$ & $-$    & $-$    & $-$    & $-$ \\
\hline
2 & DeepSeek-R1-Distill-Llama-70B & GIP & 0.8140 & 0.7500 & 1.0000 & 0.8571 & 42 & 0.8333 & 0.7500 & 1.0000 & 0.8571 \\
  &                               & COT                & 0.8372 & 0.8636 & 0.9048 & 0.8837 & 40 & 0.9000 & 0.8636 & 0.9500 & 0.9048 \\
  &                               & FICL               & 0.6047 & 0.6400 & 0.7619 & 0.6957 & 35 & 0.7429 & 0.6400 & 1.0000 & 0.7805 \\
  &                               & COT+FICL           & 0.5814 & 0.6000 & 0.8571 & 0.7059 & 37 & 0.6757 & 0.6000 & 1.0000 & 0.7500 \\
\hline
3 & DeepSeek-R1-Distill-Qwen-32B & GIP & 0.7907 & 0.7407 & 0.9524 & 0.8333 & 42 & 0.7059 & 0.5000 & 1.0000 & 0.6667 \\
  &                              & COT                & 0.7442 & 0.7273 & 0.7619 & 0.7442 & 42 & 0.7619 & 0.7273 & 0.8000 & 0.7619 \\
  &                              & FICL               & 0.7442 & 0.8421 & 0.7619 & 0.8000 & 37 & 0.8649 & 0.8421 & 0.8889 & 0.8649 \\
  &                              & COT+FICL           & 0.8140 & 0.8947 & 0.8095 & 0.8500 & 38 & 0.9211 & 0.8947 & 0.9444 & 0.9189 \\
\hline
4 & Llama-3.1-8B & GIP & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &              & COT                & 0.0465 & 1.0000 & 0.0952 & 0.1739 & 2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
  &              & FICL               & 0.3023 & 0.6000 & 0.2857 & 0.3871 & 20 & 0.6500 & 0.6000 & 0.6667 & 0.6316 \\
  &              & COT+FICL           & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\hline
5 & Llama-3.1-8B-Instruct & GIP & 0.0930 & 0.0000 & 0.0000 & 0.0000 & 6 & 0.6667 & 0.0000 & 0.0000 & 0.0000 \\
  &                       & COT                & 0.3256 & 0.9999 & 0.0476 & 0.0909 & 22 & 0.6364 & 0.9999 & 0.1111 & 0.2000 \\
  &                       & FICL               & 0.0465 & 0.9999 & 0.0476 & 0.0909 & 3 & 0.6667 & 0.9999 & 0.5000 & 0.6667 \\
  &                       & COT+FICL           & 0.0465 & 0.9999 & 0.0952 & 0.1739 & 2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
\hline
6 & Llama-3.2-3B & GIP & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &              & COT                & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &              & FICL               & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 1 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &              & COT+FICL           & 0.0233 & 0.0000 & 0.0000 & 0.0000 & 1 & 1.0000 & 0.0000 & 0.0000 & 0.0000 \\
\hline
7 & Llama-3.2-3B-Instruct & GIP & 0.5814 & 0.6667 & 0.6667 & 0.6667 & 35 & 0.7143 & 0.6667 & 0.8235 & 0.7368 \\
  &                       & COT                & 0.5581 & 0.6842 & 0.6190 & 0.6500 & 36 & 0.6667 & 0.6842 & 0.6842 & 0.6842 \\
  &                       & FICL               & 0.0465 & 1.0000 & 0.0476 & 0.0909 & 3 & 0.6667 & 1.0000 & 0.5000 & 0.6667 \\
  &                       & COT+FICL           & 0.1163 & 1.0000 & 0.1905 & 0.3200 & 6 & 0.8333 & 1.0000 & 0.8000 & 0.8889 \\
\hline
8 & Llama-3.3-70B-Instruct & GIP & 0.6047 & 1.0000 & 0.3333 & 0.5000 & 39 & 0.6667 & 1.0000 & 0.3500 & 0.5185 \\
  &                        & COT                & 0.5814 & 1.0000 & 0.1429 & 0.2500 & 36 & 0.6944 & 1.0000 & 0.2143 & 0.3529 \\
  &                        & FICL               & 0.4419 & 1.0000 & 0.1905 & 0.3200 & 19 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
  &                        & COT+FICL           & 0.4651 & 0.8000 & 0.5714 & 0.6667 & 23 & 0.8696 & 0.8000 & 1.0000 & 0.8889 \\
\hline
9 & Meta-Llama-3-8B & GIP & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &                 & COT                & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 1 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
  &                 & FICL               & 0.1860 & 0.4167 & 0.2381 & 0.3030 & 16 & 0.5000 & 0.4167 & 0.8333 & 0.5556 \\
  &                 & COT+FICL           & 0.0233 & 0.9999 & 0.0476 & 0.0909 & 1 & 1.0000 & 0.9999 & 0.9999 & 0.9999 \\
\hline
10 & Mistral-7B-Instruct-v0.3 & GIP & 0.6744 & 0.9999 & 0.3333 & 0.5000 & 43 & 0.6744 & 1.0000 & 0.3333 & 0.5000 \\
   &                          & COT                & 0.7209 & 0.9999 & 0.4286 & 0.6000 & 43 & 0.7209 & 1.0000 & 0.4286 & 0.6000 \\
   &                          & FICL               & 0.7442 & 0.8125 & 0.6190 & 0.7027 & 43 & 0.7442 & 0.8125 & 0.6190 & 0.7027 \\
   &                          & COT+FICL           & 0.6047 & 0.5938 & 0.9048 & 0.7170 & 41 & 0.6341 & 0.5938 & 0.9048 & 0.7170 \\
\hline
11 & Mixtral-8x7B-Instruct-v0.1 & GIP & 0.5349 & 0.9999 & 0.2857 & 0.4444 & 35 & 0.6571 & 1.0000 & 0.3333 & 0.5000 \\
   &                           & COT                & 0.8140 & 0.9999 & 0.6190 & 0.7647 & 42 & 0.8333 & 1.0000 & 0.6500 & 0.7879 \\
   &                           & FICL               & 0.6512 & 0.9999 & 0.2857 & 0.4444 & 43 & 0.6512 & 1.0000 & 0.2857 & 0.4444 \\
   &                           & COT+FICL           & 0.7674 & 0.8333 & 0.7143 & 0.7692 & 42 & 0.7857 & 0.8333 & 0.7143 & 0.7692 \\
\hline
12 & Qwen2.5-7B-Instruct & GIP & 0.1860 & 0.9999 & 0.0476 & 0.0909 & 11 & 0.7273 & 0.9999 & 0.2500 & 0.4000 \\
   &                     & COT                & 0.2093 & 0.9999 & 0.1905 & 0.3200 & 13 & 0.6923 & 1.0000 & 0.5000 & 0.6667 \\
   &                     & FICL               & 0.1395 & 0.9999 & 0.0476 & 0.0909 & 9 & 0.6667 & 0.9999 & 0.2500 & 0.4000 \\
   &                     & COT+FICL           & 0.5814 & 0.9999 & 0.2857 & 0.4444 & 34 & 0.7353 & 1.0000 & 0.4000 & 0.5714 \\
\hline
13 & Qwen2.5-Coder-32B-Instruct & GIP & 0.2791 & 0.9999 & 0.0476 & 0.0909 & 22 & 0.5455 & 0.9999 & 0.0909 & 0.1667 \\
   &                           & COT                & 0.5116 & 0.0000 & 0.0000 & 0.0000 & 43 & 0.5116 & 0.0000 & 0.0000 & 0.0000 \\
   &                           & FICL               & 0.5581 & 0.9999 & 0.0952 & 0.1739 & 43 & 0.5581 & 1.0000 & 0.0952 & 0.1739 \\
   &                           & COT+FICL           & 0.6512 & 0.9999 & 0.3333 & 0.5000 & 41 & 0.6829 & 1.0000 & 0.3500 & 0.5185 \\
\hline

          \end{tabular}
\begin{tabular}{@{} p{3.5cm} l r r r r r r r r@{}}
\toprule
Model & Method & S.S & Acc & Recall & F$_1$ Score & Att. S.S Size & Att. Acc & Att. Recall & Att. F$_1$ Score \\
\midrule
DeepSeek-R1-0528-Qwen3-8B & CoT & 2586 & 0.0027 & 0.0027 & 0.0054 & 24 & 0.2917 & 0.2917 & 0.4516 \\
                          & FICL & 2536 & 0.0233 & 0.0233 & 0.0455 & 176 & 0.3352 & 0.3352 & 0.5021 \\
                          & L2M  & 2476 & 0.0735 & 0.0735 & 0.1369 & 445 & 0.4090 & 0.4090 & 0.5805 \\
                          & RCT  & 2529 & 0.0269 & 0.0269 & 0.0524 & 208 & 0.3269 & 0.3269 & 0.4928 \\
                          & GIP  & 2577 & 0.0074 & 0.0074 & 0.0146 & 130 & 0.1462 & 0.1462 & 0.2550 \\ \hline
\addlinespace
DeepSeek-R1-Distill-Llama-70B & CoT & 2536 & 0.0268 & 0.0268 & 0.0522 & 114 & 0.5965 & 0.5965 & 0.7473 \\
                          & FICL & 2581 & 0.0019 & 0.0019 & 0.0039 & 6 & 0.8333 & 0.8333 & 0.9091 \\
                          & L2M  & 2567 & 0.0090 & 0.0090 & 0.0178 & 42 & 0.5476 & 0.5476 & 0.7077 \\
                          & RCT  & 2580 & 0.0039 & 0.0039 & 0.0077 & 13 & 0.7692 & 0.7692 & 0.8696 \\
                          & GIP  & 2579 & 0.0058 & 0.0058 & 0.0116 & 30 & 0.5000 & 0.5000 & 0.6667 \\ \hline
\addlinespace
DeepSeek-R1-Distill-Qwen-32B & CoT & 2483 & 0.1023 & 0.1023 & 0.1856 & 536 & 0.4739 & 0.4739 & 0.6430 \\
                          & FICL & 2327 & 0.1753 & 0.1753 & 0.2984 & 799 & 0.5106 & 0.5106 & 0.6761 \\
                          & L2M  & 2487 & 0.1110 & 0.1110 & 0.1998 & 782 & 0.3529 & 0.3529 & 0.5217 \\
                          & RCT  & 2439 & 0.1415 & 0.1415 & 0.2478 & 779 & 0.4429 & 0.4429 & 0.6139 \\
                          & GIP  & 2419 & 0.1530 & 0.1530 & 0.2653 & 1191 & 0.3107 & 0.3107 & 0.4741 \\ \hline
\addlinespace
Llama-3-8B                   & CoT & 2565 & 0.0214 & 0.0214 & 0.0420 & 464 & 0.1185 & 0.1185 & 0.2119 \\
                          & FICL & 2401 & 0.1424 & 0.1424 & 0.2494 & 1221 & 0.2801 & 0.2801 & 0.4376 \\
                          & L2M  & 2513 & 0.1055 & 0.1055 & 0.1908 & 1338 & 0.1981 & 0.1981 & 0.3306 \\
                          & RCT  & 2541 & 0.0720 & 0.0720 & 0.1344 & 881 & 0.2077 & 0.2077 & 0.3440 \\
                          & GIP  & 2537 & 0.0579 & 0.0579 & 0.1095 & 982 & 0.1497 & 0.1497 & 0.2604 \\ \hline
\addlinespace
Llama-3.1-8B-Instruct       & CoT & 2573 & 0.0066 & 0.0066 & 0.0131 & 143 & 0.1189 & 0.1189 & 0.2125 \\
                          & FICL & 2392 & 0.1718 & 0.1718 & 0.2933 & 938 & 0.4382 & 0.4382 & 0.6093 \\
                          & L2M  & 2488 & 0.1355 & 0.1355 & 0.2386 & 1122 & 0.3004 & 0.3004 & 0.4620 \\
                          & RCT  & 2484 & 0.1083 & 0.1083 & 0.1954 & 867 & 0.3103 & 0.3103 & 0.4736 \\
                          & GIP  & 2552 & 0.0392 & 0.0392 & 0.0754 & 422 & 0.2370 & 0.2370 & 0.3831 \\ \hline
\addlinespace
Llama-3.2-3B                 & CoT & 2574 & 0.0062 & 0.0062 & 0.0124 & 249 & 0.0643 & 0.0643 & 0.1208 \\
                          & FICL & 2456 & 0.1071 & 0.1071 & 0.1935 & 1078 & 0.2440 & 0.2440 & 0.3922 \\
                          & L2M  & 2564 & 0.0129 & 0.0129 & 0.0254 & 400 & 0.0825 & 0.0825 & 0.1524 \\
                          & RCT  & 2558 & 0.0211 & 0.0211 & 0.0413 & 232 & 0.2328 & 0.2328 & 0.3776 \\
                          & GIP  & 2520 & 0.0710 & 0.0710 & 0.1326 & 980 & 0.1827 & 0.1827 & 0.3089 \\ \hline
\addlinespace
Llama-3.2-3B-Instruct       & CoT & 2552 & 0.0121 & 0.0121 & 0.0240 & 307 & 0.1010 & 0.1010 & 0.1834 \\
                          & FICL & 2484 & 0.0709 & 0.0709 & 0.1323 & 437 & 0.4027 & 0.4027 & 0.5742 \\
                          & L2M  & 2410 & 0.1141 & 0.1141 & 0.2048 & 925 & 0.2973 & 0.2973 & 0.4583 \\
                          & RCT  & 2554 & 0.0313 & 0.0313 & 0.0607 & 245 & 0.3265 & 0.3265 & 0.4923 \\
                          & GIP  & 2560 & 0.0168 & 0.0168 & 0.0330 & 235 & 0.1830 & 0.1830 & 0.3094 \\ \hline
\addlinespace
Meta Llama-3.1-8B            & CoT & 2575 & 0.0093 & 0.0093 & 0.0185 & 272 & 0.0882 & 0.0882 & 0.1622 \\
                          & FICL & 2374 & 0.1613 & 0.1613 & 0.2778 & 1282 & 0.2988 & 0.2988 & 0.4601 \\
                          & L2M  & 2461 & 0.1471 & 0.1471 & 0.2565 & 1606 & 0.2254 & 0.2254 & 0.3679 \\
                          & RCT  & 2526 & 0.0721 & 0.0721 & 0.1344 & 910 & 0.2000 & 0.2000 & 0.3333 \\
                          & GIP  & 2510 & 0.0829 & 0.0829 & 0.1531 & 1062 & 0.1959 & 0.1959 & 0.3276 \\ \hline
\addlinespace
Meta Llama-3.3-70B-Instruct & CoT & 2318 & 0.2118 & 0.2118 & 0.3496 & 998 & 0.4920 & 0.4920 & 0.6595 \\
                          & FICL & 2330 & 0.1386 & 0.1386 & 0.2435 & 590 & 0.5475 & 0.5475 & 0.7076 \\
                          & L2M  & 2402 & 0.1732 & 0.1732 & 0.2952 & 966 & 0.4306 & 0.4306 & 0.6020 \\
                          & RCT  & 2270 & 0.2273 & 0.2273 & 0.3704 & 1034 & 0.4990 & 0.4990 & 0.6658 \\
                          & GIP  & 2409 & 0.1249 & 0.1249 & 0.2221 & 751 & 0.4008 & 0.4008 & 0.5722 \\ \hline
\addlinespace
Mistral-7B-Instruct-v0.3    & CoT & 2475 & 0.0606 & 0.0606 & 0.1143 & 324 & 0.4630 & 0.4630 & 0.6329 \\
                          & FICL & 2586 & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\
                          & L2M  & 2323 & 0.2157 & 0.2157 & 0.3548 & 1448 & 0.3460 & 0.3460 & 0.5141 \\
                          & RCT  & 2439 & 0.1333 & 0.1333 & 0.2352 & 950 & 0.3421 & 0.3421 & 0.5098 \\
                          & GIP  & 2574 & 0.0124 & 0.0124 & 0.0246 & 123 & 0.2602 & 0.2602 & 0.4129 \\ 
\addlinespace
\bottomrule
\end{tabular}
\end{table*}

\onecolumn
\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{p{3.5cm} l r r r r r r r r}
  % first‐page caption and header
  \caption{Performance Metrics Across Models and Prompting Methods for Experiment 2A}
  \label{tab:aaai_perf} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endfirsthead

  % second+ caption and header (no \multicolumn)
  \caption[]{Performance Metrics Across Models and Prompting Methods for Experiment 2A (continued)} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endhead

  % footer if you want a “ ” notice
  \midrule
  \multicolumn{10}{r}{\emph{ }}\\ % <-- you *can* drop this too
  \endfoot

  % final bottom rule
  \bottomrule
DeepSeek-R1-0528-Qwen3-8B & CoT  & 0.0035 & 0.0035 & 0.0069 & 24 & 0.3750 & 0.3750 & 0.5455 \\
                          & FICL & 0.0511 & 0.0511 & 0.0973 & 176 & 0.4886 & 0.4886 & 0.6565 \\
                          & L2M  & 0.1386 & 0.1386 & 0.2435 & 445 & 0.5640 & 0.5640 & 0.7213 \\
                          & RCT  & 0.0596 & 0.0596 & 0.1125 & 208 & 0.4808 & 0.4808 & 0.6494 \\
                          & GIP  & 0.0120 & 0.0120 & 0.0237 & 130 & 0.1769 & 0.1769 & 0.3007 \\ \addlinespace
DeepSeek-R1-Distill-Llama-70B & CoT  & 0.0503 & 0.0503 & 0.0958 & 114 & 0.7105 & 0.7105 & 0.8308 \\
                          & FICL & 0.0043 & 0.0043 & 0.0085 & 6 & 1.0000 & 1.0000 & 1.0000 \\
                          & L2M  & 0.0190 & 0.0190 & 0.0372 & 42 & 0.7381 & 0.7381 & 0.8493 \\
                          & RCT  & 0.0062 & 0.0062 & 0.0123 & 13 & 0.8462 & 0.8462 & 0.9167 \\
                          & GIP  & 0.0089 & 0.0089 & 0.0176 & 30 & 0.5667 & 0.5667 & 0.7234 \\ \addlinespace
DeepSeek-R1-Distill-Qwen-32B & CoT  & 0.1665 & 0.1665 & 0.2855 & 536 & 0.6175 & 0.6175 & 0.7636 \\
                          & FICL & 0.3082 & 0.3082 & 0.4712 & 799 & 0.6846 & 0.6846 & 0.8128 \\
                          & L2M  & 0.1857 & 0.1857 & 0.3132 & 782 & 0.4936 & 0.4936 & 0.6610 \\
                          & RCT  & 0.2230 & 0.2230 & 0.3646 & 779 & 0.5584 & 0.5584 & 0.7166 \\
                          & GIP  & 0.2663 & 0.2663 & 0.4206 & 1191 & 0.4509 & 0.4509 & 0.6215 \\ \addlinespace
Llama-3-8B & CoT  & 0.0384 & 0.0384 & 0.0740 & 464 & 0.1875 & 0.1875 & 0.3158 \\
           & FICL & 0.2613 & 0.2613 & 0.4144 & 1221 & 0.4038 & 0.4038 & 0.5753 \\
           & L2M  & 0.1814 & 0.1814 & 0.3071 & 1338 & 0.2997 & 0.2997 & 0.4612 \\
           & RCT  & 0.1227 & 0.1227 & 0.2185 & 881 & 0.3110 & 0.3110 & 0.4745 \\
           & GIP  & 0.0998 & 0.0998 & 0.1814 & 982 & 0.2312 & 0.2312 & 0.3755 \\ \addlinespace
Llama-3.1-8B-Instruct & CoT  & 0.0105 & 0.0105 & 0.0207 & 143 & 0.1399 & 0.1399 & 0.2454 \\
                      & FICL & 0.2897 & 0.2897 & 0.4493 & 938 & 0.5928 & 0.5928 & 0.7443 \\
                      & L2M  & 0.2221 & 0.2221 & 0.3635 & 1122 & 0.4260 & 0.4260 & 0.5975 \\
                      & RCT  & 0.1811 & 0.1811 & 0.3067 & 867 & 0.4245 & 0.4245 & 0.5960 \\
                      & GIP  & 0.0802 & 0.0802 & 0.1485 & 422 & 0.4242 & 0.4242 & 0.5957 \\ \addlinespace
Llama-3.2-3B & CoT  & 0.0116 & 0.0116 & 0.0230 & 249 & 0.0964 & 0.0964 & 0.1758 \\
             & FICL & 0.1904 & 0.1904 & 0.3199 & 1078 & 0.3377 & 0.3377 & 0.5049 \\
             & L2M  & 0.0183 & 0.0183 & 0.0359 & 400 & 0.0925 & 0.0925 & 0.1693 \\
             & RCT  & 0.0363 & 0.0363 & 0.0701 & 232 & 0.2845 & 0.2845 & 0.4430 \\
             & GIP  & 0.1242 & 0.1242 & 0.2210 & 980 & 0.2765 & 0.2765 & 0.4333 \\ \addlinespace
Llama-3.2-3B-Instruct & CoT  & 0.0253 & 0.0253 & 0.0493 & 307 & 0.1433 & 0.1433 & 0.2507 \\
                      & FICL & 0.1297 & 0.1297 & 0.2296 & 437 & 0.5400 & 0.5400 & 0.7013 \\
                      & L2M  & 0.2128 & 0.2128 & 0.3510 & 925 & 0.4065 & 0.4065 & 0.5780 \\
                      & RCT  & 0.0541 & 0.0541 & 0.1027 & 245 & 0.4408 & 0.4408 & 0.6119 \\
                      & GIP  & 0.0348 & 0.0348 & 0.0673 & 235 & 0.2851 & 0.2851 & 0.4437 \\ \addlinespace
Meta Llama-3.1-8B & CoT  & 0.0170 & 0.0170 & 0.0335 & 272 & 0.1397 & 0.1397 & 0.2452 \\
                  & FICL & 0.3030 & 0.3030 & 0.4651 & 1282 & 0.4470 & 0.4470 & 0.6178 \\
                  & L2M  & 0.2606 & 0.2606 & 0.4135 & 1606 & 0.3418 & 0.3418 & 0.5095 \\
                  & RCT  & 0.1293 & 0.1293 & 0.2289 & 910 & 0.3033 & 0.3033 & 0.4654 \\
                  & GIP  & 0.1474 & 0.1474 & 0.2570 & 1062 & 0.3051 & 0.3051 & 0.4675 \\ \addlinespace
Meta Llama-3.3-70B-Instruct & CoT  & 0.3399 & 0.3399 & 0.5074 & 998 & 0.6142 & 0.6142 & 0.7610 \\
                            & FICL & 0.2653 & 0.2653 & 0.4193 & 590 & 0.7288 & 0.7288 & 0.8431 \\
                            & L2M  & 0.2832 & 0.2832 & 0.4414 & 966 & 0.5683 & 0.5683 & 0.7248 \\
                            & RCT  & 0.3839 & 0.3839 & 0.5548 & 1034 & 0.6557 & 0.6557 & 0.7921 \\
                            & GIP  & 0.2303 & 0.2303 & 0.3744 & 751 & 0.5686 & 0.5686 & 0.7250 \\ \addlinespace
Mistral-7B-Instruct-v0.3 & CoT  & 0.1196 & 0.1196 & 0.2137 & 324 & 0.6420 & 0.6420 & 0.7820 \\
                         & FICL & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\
                         & L2M  & 0.3576 & 0.3576 & 0.5268 & 1448 & 0.4655 & 0.4655 & 0.6352 \\
                         & RCT  & 0.2304 & 0.2304 & 0.3744 & 950 & 0.4853 & 0.4853 & 0.6534 \\
                         & GIP  & 0.0201 & 0.0201 & 0.0394 & 123 & 0.3333 & 0.3333 & 0.5000 \\ \addlinespace
Mixtral-8x7B-Instruct-v0.1 & CoT  & 0.2331 & 0.2331 & 0.3781 & 1129 & 0.4464 & 0.4464 & 0.6173 \\
                           & FICL & 0.0000 & 0.0000 & 0.0000 & 3 & 0.0000 & 0.0000 & 0.0000 \\
                           & L2M  & 0.2894 & 0.2894 & 0.4489 & 1680 & 0.3899 & 0.3899 & 0.5610 \\
                           & RCT  & 0.2123 & 0.2123 & 0.3503 & 994 & 0.4638 & 0.4638 & 0.6337 \\
                           & GIP  & 0.1195 & 0.1195 & 0.2134 & 710 & 0.3887 & 0.3887 & 0.5598 \\ \addlinespace
Qwen2.5-7B-Instruct & CoT  & 0.1785 & 0.1785 & 0.3029 & 691 & 0.4993 & 0.4993 & 0.6660 \\
                    & FICL & 0.2746 & 0.2746 & 0.4309 & 895 & 0.6089 & 0.6089 & 0.7569 \\
                    & L2M  & 0.3534 & 0.3534 & 0.5222 & 1663 & 0.4570 & 0.4570 & 0.6273 \\
                    & RCT  & 0.0446 & 0.0446 & 0.0853 & 204 & 0.4363 & 0.4363 & 0.6075 \\
                    & GIP  & 0.0198 & 0.0198 & 0.0387 & 119 & 0.4034 & 0.4034 & 0.5749 \\ \addlinespace
Qwen2.5-Coder-32B-Instruct & CoT  & 0.1861 & 0.1861 & 0.3138 & 612 & 0.5670 & 0.5670 & 0.7237 \\
                           & FICL & 0.4262 & 0.4262 & 0.5976 & 1235 & 0.6235 & 0.6235 & 0.7681 \\
                           & L2M  & 0.3806 & 0.3806 & 0.5514 & 1752 & 0.4606 & 0.4606 & 0.6307 \\
                           & RCT  & 0.2387 & 0.2387 & 0.3854 & 888 & 0.5450 & 0.5450 & 0.7055 \\
                           & GIP  & 0.2949 & 0.2949 & 0.4555 & 1189 & 0.5248 & 0.5248 & 0.6884 \\

\end{longtable}

\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{p{3.5cm} l r r r r r r r r}
  % first‐page caption and header
  \caption{Performance Metrics Across Models and Prompting Methods for Experiment 2B}
  \label{tab:aaai_perf} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endfirsthead

  % second+ caption and header (no \multicolumn)
  \caption[]{Performance Metrics Across Models and Prompting Methods for Experiment 2B (continued)} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endhead

  % footer if you want a “continued on next page” notice
  \midrule
  \endfoot

  % final bottom rule
  \bottomrule
DeepSeek-R1-0528-Qwen3-8B & CoT  & 0.0019 & 0.0019 & 0.0039 & 14 & 0.2143 & 0.2143 & 0.3529 \\
                          & FICL & 0.0351 & 0.0351 & 0.0678 & 125 & 0.4240 & 0.4240 & 0.5955 \\
                          & L2M  & 0.1261 & 0.1261 & 0.2239 & 300 & 0.6067 & 0.6067 & 0.7552 \\
                          & RCT  & 0.0526 & 0.0526 & 0.1000 & 167 & 0.4611 & 0.4611 & 0.6311 \\
                          & GIP  & 0.0071 & 0.0071 & 0.0142 & 65 & 0.1692 & 0.1692 & 0.2895 \\ \addlinespace
DeepSeek-R1-Distill-Llama-70B & CoT  & 0.0539 & 0.0539 & 0.1023 & 95 & 0.7895 & 0.7895 & 0.8824 \\
                          & FICL & 0.0026 & 0.0026 & 0.0052 & 4 & 0.7500 & 0.7500 & 0.8571 \\
                          & L2M  & 0.0117 & 0.0117 & 0.0231 & 25 & 0.6000 & 0.6000 & 0.7500 \\
                          & RCT  & 0.0026 & 0.0026 & 0.0052 & 4 & 0.7500 & 0.7500 & 0.8571 \\
                          & GIP  & 0.0006 & 0.0006 & 0.0013 & 7 & 0.1429 & 0.1429 & 0.2500 \\ \addlinespace
DeepSeek-R1-Distill-Qwen-32B & CoT  & 0.1449 & 0.1449 & 0.2531 & 292 & 0.6986 & 0.6986 & 0.8226 \\
                          & FICL & 0.2425 & 0.2425 & 0.3904 & 507 & 0.6923 & 0.6923 & 0.8182 \\
                          & L2M  & 0.2079 & 0.2079 & 0.3443 & 505 & 0.5960 & 0.5960 & 0.7469 \\
                          & RCT  & 0.1964 & 0.1964 & 0.3283 & 478 & 0.5962 & 0.5962 & 0.7471 \\
                          & GIP  & 0.2876 & 0.2876 & 0.4467 & 788 & 0.5355 & 0.5355 & 0.6975 \\ \addlinespace
Llama-3-8B & CoT  & 0.0370 & 0.0370 & 0.0714 & 432 & 0.1319 & 0.1319 & 0.2331 \\
           & FICL & 0.1839 & 0.1839 & 0.3106 & 527 & 0.5256 & 0.5256 & 0.6891 \\
           & L2M  & 0.2000 & 0.2000 & 0.3333 & 672 & 0.4449 & 0.4449 & 0.6159 \\
           & RCT  & 0.1157 & 0.1157 & 0.2075 & 389 & 0.4499 & 0.4499 & 0.6206 \\
           & GIP  & 0.1481 & 0.1481 & 0.2579 & 636 & 0.3553 & 0.3553 & 0.5244 \\ \addlinespace
Llama-3.1-8B-Instruct & CoT  & 0.0110 & 0.0110 & 0.0219 & 139 & 0.1223 & 0.1223 & 0.2179 \\
                      & FICL & 0.2313 & 0.2313 & 0.3757 & 486 & 0.7078 & 0.7078 & 0.8289 \\
                      & L2M  & 0.2515 & 0.2515 & 0.4019 & 602 & 0.6312 & 0.6312 & 0.7739 \\
                      & RCT  & 0.1404 & 0.1404 & 0.2463 & 376 & 0.5532 & 0.5532 & 0.7123 \\
                      & GIP  & 0.0741 & 0.0741 & 0.1380 & 269 & 0.4089 & 0.4089 & 0.5805 \\ \addlinespace
Llama-3.2-3B & CoT  & 0.0117 & 0.0117 & 0.0231 & 320 & 0.0563 & 0.0563 & 0.1065 \\
             & FICL & 0.1429 & 0.1429 & 0.2500 & 486 & 0.4403 & 0.4403 & 0.6114 \\
             & L2M  & 0.0357 & 0.0357 & 0.0690 & 518 & 0.1042 & 0.1042 & 0.1888 \\
             & RCT  & 0.0318 & 0.0318 & 0.0617 & 118 & 0.4068 & 0.4068 & 0.5783 \\
             & GIP  & 0.1573 & 0.1573 & 0.2719 & 638 & 0.3683 & 0.3683 & 0.5384 \\ \addlinespace
Llama-3.2-3B-Instruct & CoT  & 0.0201 & 0.0201 & 0.0395 & 356 & 0.0843 & 0.0843 & 0.1554 \\
                      & FICL & 0.0786 & 0.0786 & 0.1458 & 223 & 0.5336 & 0.5336 & 0.6959 \\
                      & L2M  & 0.1079 & 0.1079 & 0.1947 & 654 & 0.2462 & 0.2462 & 0.3951 \\
                      & RCT  & 0.0383 & 0.0383 & 0.0738 & 125 & 0.4480 & 0.4480 & 0.6188 \\
                      & GIP  & 0.0370 & 0.0370 & 0.0714 & 157 & 0.3567 & 0.3567 & 0.5258 \\ \addlinespace
Meta Llama-3.1-8B & CoT  & 0.0104 & 0.0104 & 0.0206 & 234 & 0.0684 & 0.0684 & 0.1280 \\
                  & FICL & 0.2039 & 0.2039 & 0.3387 & 527 & 0.5693 & 0.5693 & 0.7255 \\
                  & L2M  & 0.2320 & 0.2320 & 0.3766 & 774 & 0.4470 & 0.4470 & 0.6179 \\
                  & RCT  & 0.1071 & 0.1071 & 0.1935 & 357 & 0.4510 & 0.4510 & 0.6216 \\
                  & GIP  & 0.1871 & 0.1871 & 0.3153 & 638 & 0.4420 & 0.4420 & 0.6130 \\ \addlinespace
Meta Llama-3.3-70B-Instruct & CoT  & 0.2208 & 0.2208 & 0.3617 & 596 & 0.5554 & 0.5554 & 0.7141 \\
                            & FICL & 0.1743 & 0.1743 & 0.2968 & 345 & 0.7536 & 0.7536 & 0.8595 \\
                            & L2M  & 0.2393 & 0.2393 & 0.3861 & 513 & 0.7037 & 0.7037 & 0.8261 \\
                            & RCT  & 0.2502 & 0.2502 & 0.4002 & 532 & 0.7124 & 0.7124 & 0.8321 \\
                            & GIP  & 0.2047 & 0.2047 & 0.3398 & 538 & 0.5576 & 0.5576 & 0.7160 \\ \addlinespace
Mistral-7B-Instruct-v0.3 & CoT  & 0.1196 & 0.1196 & 0.2137 & 226 & 0.7522 & 0.7522 & 0.8586 \\
                         & FICL & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\
                         & L2M  & 0.3773 & 0.3773 & 0.5479 & 920 & 0.6087 & 0.6087 & 0.7568 \\
                         & RCT  & 0.2753 & 0.2753 & 0.4318 & 681 & 0.5918 & 0.5918 & 0.7435 \\
                         & GIP  & 0.0227 & 0.0227 & 0.0445 & 94 & 0.3617 & 0.3617 & 0.5313 \\ \addlinespace
Mixtral-8x7B-Instruct-v0.1 & CoT  & 0.3214 & 0.3214 & 0.4865 & 750 & 0.6253 & 0.6253 & 0.7695 \\
                           & FICL & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\
                           & L2M  & 0.4168 & 0.4168 & 0.5883 & 1058 & 0.5803 & 0.5803 & 0.7344 \\
                           & RCT  & 0.2672 & 0.2672 & 0.4218 & 638 & 0.6050 & 0.6050 & 0.7539 \\
                           & GIP  & 0.1697 & 0.1697 & 0.2902 & 504 & 0.4960 & 0.4960 & 0.6631 \\ \addlinespace
Qwen2.5-7B-Instruct & CoT  & 0.1821 & 0.1821 & 0.3080 & 397 & 0.6574 & 0.6574 & 0.7933 \\
                    & FICL & 0.3049 & 0.3049 & 0.4674 & 633 & 0.7125 & 0.7125 & 0.8321 \\
                    & L2M  & 0.4697 & 0.4697 & 0.6392 & 1138 & 0.6125 & 0.6125 & 0.7597 \\
                    & RCT  & 0.0552 & 0.0552 & 0.1047 & 139 & 0.6043 & 0.6043 & 0.7534 \\
                    & GIP  & 0.0227 & 0.0227 & 0.0445 & 87 & 0.3678 & 0.3678 & 0.5378 \\ \addlinespace
Qwen2.5-Coder-32B-Instruct & CoT  & 0.2310 & 0.2310 & 0.3753 & 456 & 0.7149 & 0.7149 & 0.8338 \\
                           & FICL & 0.4421 & 0.4421 & 0.6132 & 891 & 0.7250 & 0.7250 & 0.8406 \\
                           & L2M  & 0.5072 & 0.5072 & 0.6730 & 1155 & 0.6372 & 0.6372 & 0.7784 \\
                           & RCT  & 0.3023 & 0.3023 & 0.4643 & 657 & 0.6621 & 0.6621 & 0.7967 \\
                           & GIP  & 0.3448 & 0.3448 & 0.5128 & 805 & 0.6298 & 0.6298 & 0.7729 \\

\end{longtable}

\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{p{3.5cm} l r r r r r r r r}
  % first‐page caption and header
  \caption{Performance Metrics Across Models and Prompting Methods for Experiment 2C}
  \label{tab:aaai_perf} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endfirsthead

  % second+ caption and header (no \multicolumn)
  \caption[]{Performance Metrics Across Models and Prompting Methods for Experiment 2C (continued)} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endhead

  % footer if you want a “continued on next page” notice
  \midrule
  \endfoot

  % final bottom rule
  \bottomrule

DeepSeek-R1-0528-Qwen3-8B & CoT  & 0.0000 & 0.0000 & 0.0000 & 1 & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.0471 & 0.0471 & 0.0899 & 5 & 0.8000 & 0.8000 & 0.8889 \\
                          & L2M  & 0.0976 & 0.0976 & 0.1778 & 10 & 0.8000 & 0.8000 & 0.8889 \\
                          & RCT  & 0.0714 & 0.0714 & 0.1333 & 11 & 0.5455 & 0.5455 & 0.7059 \\
                          & GIP  & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\ \addlinespace
DeepSeek-R1-Distill-Llama-70B & CoT  & 0.0118 & 0.0118 & 0.0233 & 2 & 0.5000 & 0.5000 & 0.6667 \\
                          & FICL & 0.0000 & 0.0000 & 0.0000 & 1 & 0.0000 & 0.0000 & 0.0000 \\
                          & L2M  & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\
                          & RCT  & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\
                          & GIP  & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\ \addlinespace
DeepSeek-R1-Distill-Qwen-32B & CoT  & 0.0476 & 0.0476 & 0.0909 & 2 & 1.0000 & 1.0000 & 1.0000 \\
                          & FICL & 0.2222 & 0.2222 & 0.3636 & 22 & 0.6818 & 0.6818 & 0.8108 \\
                          & L2M  & 0.1928 & 0.1928 & 0.3232 & 20 & 0.7500 & 0.7500 & 0.8571 \\
                          & RCT  & 0.2125 & 0.2125 & 0.3505 & 18 & 0.7778 & 0.7778 & 0.8750 \\
                          & GIP  & 0.2973 & 0.2973 & 0.4583 & 33 & 0.5758 & 0.5758 & 0.7308 \\ \addlinespace
Llama-3-8B & CoT  & 0.0706 & 0.0706 & 0.1319 & 9 & 0.6667 & 0.6667 & 0.8000 \\
           & FICL & 0.3462 & 0.3462 & 0.5143 & 33 & 0.6970 & 0.6970 & 0.8214 \\
           & L2M  & 0.5789 & 0.5789 & 0.7333 & 56 & 0.7857 & 0.7857 & 0.8800 \\
           & RCT  & 0.2875 & 0.2875 & 0.4466 & 29 & 0.7931 & 0.7931 & 0.8846 \\
           & GIP  & 0.1500 & 0.1500 & 0.2609 & 25 & 0.4800 & 0.4800 & 0.6486 \\ \addlinespace
Llama-3.1-8B-Instruct & CoT  & 0.0118 & 0.0118 & 0.0233 & 6 & 0.1667 & 0.1667 & 0.2857 \\
                      & FICL & 0.3896 & 0.3896 & 0.5607 & 44 & 0.6364 & 0.6364 & 0.7778 \\
                      & L2M  & 0.4267 & 0.4267 & 0.5981 & 44 & 0.7045 & 0.7045 & 0.8267 \\
                      & RCT  & 0.1481 & 0.1481 & 0.2581 & 17 & 0.5882 & 0.5882 & 0.7407 \\
                      & GIP  & 0.0119 & 0.0119 & 0.0235 & 7 & 0.1429 & 0.1429 & 0.2500 \\ \addlinespace
Llama-3.2-3B & CoT  & 0.0118 & 0.0118 & 0.0233 & 2 & 0.5000 & 0.5000 & 0.6667 \\
             & FICL & 0.2368 & 0.2368 & 0.3830 & 34 & 0.5000 & 0.5000 & 0.6667 \\
             & L2M  & 0.0482 & 0.0482 & 0.0920 & 5 & 0.8000 & 0.8000 & 0.8889 \\
             & RCT  & 0.0471 & 0.0471 & 0.0899 & 7 & 0.5714 & 0.5714 & 0.7273 \\
             & GIP  & 0.1519 & 0.1519 & 0.2637 & 24 & 0.5000 & 0.5000 & 0.6667 \\ \addlinespace
Llama-3.2-3B-Instruct & CoT  & 0.0370 & 0.0370 & 0.0714 & 6 & 0.5000 & 0.5000 & 0.6667 \\
                      & FICL & 0.1625 & 0.1625 & 0.2796 & 17 & 0.7647 & 0.7647 & 0.8667 \\
                      & L2M  & 0.1098 & 0.1098 & 0.1978 & 12 & 0.6667 & 0.6667 & 0.8000 \\
                      & RCT  & 0.0476 & 0.0476 & 0.0909 & 9 & 0.4444 & 0.4444 & 0.6154 \\
                      & GIP  & 0.0000 & 0.0000 & 0.0000 & 4 & 0.0000 & 0.0000 & 0.0000 \\ \addlinespace
Meta Llama-3.1-8B & CoT  & 0.0471 & 0.0471 & 0.0899 & 5 & 0.6000 & 0.6000 & 0.7500 \\
                  & FICL & 0.3846 & 0.3846 & 0.5556 & 44 & 0.6136 & 0.6136 & 0.7606 \\
                  & L2M  & 0.6301 & 0.6301 & 0.7731 & 58 & 0.7931 & 0.7931 & 0.8846 \\
                  & RCT  & 0.2716 & 0.2716 & 0.4272 & 29 & 0.7586 & 0.7586 & 0.8627 \\
                  & GIP  & 0.2632 & 0.2632 & 0.4167 & 24 & 0.8333 & 0.8333 & 0.9091 \\ \addlinespace
Meta Llama-3.3-70B-Instruct & CoT  & 0.3333 & 0.3333 & 0.5000 & 40 & 0.6500 & 0.6500 & 0.7879 \\
                            & FICL & 0.2963 & 0.2963 & 0.4571 & 32 & 0.7188 & 0.7188 & 0.8364 \\
                            & L2M  & 0.4211 & 0.4211 & 0.5926 & 44 & 0.6818 & 0.6818 & 0.8108 \\
                            & RCT  & 0.3750 & 0.3750 & 0.5455 & 35 & 0.8000 & 0.8000 & 0.8889 \\
                            & GIP  & 0.2025 & 0.2025 & 0.3368 & 28 & 0.5714 & 0.5714 & 0.7273 \\ \addlinespace
Mistral-7B-Instruct-v0.3 & CoT  & 0.0471 & 0.0471 & 0.0899 & 3 & 1.0000 & 1.0000 & 1.0000 \\
                         & FICL & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\
                         & L2M  & 0.3462 & 0.3462 & 0.5143 & 41 & 0.6585 & 0.6585 & 0.7941 \\
                         & RCT  & 0.1111 & 0.1111 & 0.2000 & 16 & 0.5625 & 0.5625 & 0.7200 \\
                         & GIP  & 0.0118 & 0.0118 & 0.0233 & 1 & 1.0000 & 1.0000 & 1.0000 \\ \addlinespace
Mixtral-8x7B-Instruct-v0.1 & CoT  & 0.2927 & 0.2927 & 0.4528 & 24 & 0.8750 & 0.8750 & 0.9333 \\
                           & FICL & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\
                           & L2M  & 0.6081 & 0.6081 & 0.7563 & 43 & 0.8837 & 0.8837 & 0.9383 \\
                           & RCT  & 0.2125 & 0.2125 & 0.3505 & 16 & 1.0000 & 1.0000 & 1.0000 \\
                           & GIP  & 0.2222 & 0.2222 & 0.3636 & 21 & 0.7619 & 0.7619 & 0.8649 \\ \addlinespace
Qwen2.5-7B-Instruct & CoT  & 0.1325 & 0.1325 & 0.2340 & 15 & 0.6000 & 0.6000 & 0.7500 \\
                    & FICL & 0.3333 & 0.3333 & 0.5000 & 39 & 0.6667 & 0.6667 & 0.8000 \\
                    & L2M  & 0.5676 & 0.5676 & 0.7241 & 60 & 0.6833 & 0.6833 & 0.8119 \\
                    & RCT  & 0.1059 & 0.1059 & 0.1915 & 13 & 0.6923 & 0.6923 & 0.8182 \\
                    & GIP  & 0.0118 & 0.0118 & 0.0233 & 1 & 1.0000 & 1.0000 & 1.0000 \\ \addlinespace
Qwen2.5-Coder-32B-Instruct & CoT  & 0.1446 & 0.1446 & 0.2526 & 11 & 0.9091 & 0.9091 & 0.9524 \\
                           & FICL & 0.5205 & 0.5205 & 0.6847 & 49 & 0.7755 & 0.7755 & 0.8736 \\
                           & L2M  & 0.7123 & 0.7123 & 0.8320 & 54 & 0.8148 & 0.8148 & 0.8980 \\
                           & RCT  & 0.3544 & 0.3544 & 0.5234 & 28 & 0.8571 & 0.8571 & 0.9231 \\
                           & GIP  & 0.4615 & 0.4615 & 0.6316 & 47 & 0.7234 & 0.7234 & 0.8395 \\

\end{longtable}

\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{p{3.5cm} l r r r r r r r r}
  % first‐page caption and header
  \caption{Performance Metrics Across Models and Prompting Methods for Experiment 2D}
  \label{tab:aaai_perf} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endfirsthead

  % second+ caption and header (no \multicolumn)
  \caption[]{Performance Metrics Across Models and Prompting Methods for Experiment 2D (continued)} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endhead

  % footer if you want a “continued on next page” notice
  \midrule
  \endfoot
DeepSeek-R1-0528-Qwen3-8B & CoT  & 0.0218 & 0.0218 & 0.0426 & 26 & 0.7692 & 0.7692 & 0.8696 \\
                          & FICL & 0.1515 & 0.1515 & 0.2632 & 179 & 0.5978 & 0.5978 & 0.7483 \\
                          & L2M  & 0.3805 & 0.3805 & 0.5513 & 468 & 0.7179 & 0.7179 & 0.8358 \\
                          & RCT  & 0.1973 & 0.1973 & 0.3296 & 255 & 0.7216 & 0.7216 & 0.8383 \\
                          & GIP  & 0.0118 & 0.0118 & 0.0233 & 78 & 0.1538 & 0.1538 & 0.2667 \\ \addlinespace
DeepSeek-R1-Distill-Llama-70B & CoT  & 0.0799 & 0.0799 & 0.1479 & 71 & 0.5493 & 0.5493 & 0.7091 \\
                          & FICL & 0.0036 & 0.0036 & 0.0072 & 4 & 0.2500 & 0.2500 & 0.4000 \\
                          & L2M  & 0.0672 & 0.0672 & 0.1259 & 54 & 0.6667 & 0.6667 & 0.8000 \\
                          & RCT  & 0.0626 & 0.0626 & 0.1178 & 42 & 0.4048 & 0.4048 & 0.5763 \\
                          & GIP  & 0.0290 & 0.0290 & 0.0564 & 31 & 0.3226 & 0.3226 & 0.4878 \\ \addlinespace
DeepSeek-R1-Distill-Qwen-32B & CoT  & 0.5509 & 0.5509 & 0.7104 & 324 & 0.4352 & 0.4352 & 0.6065 \\
                          & FICL & 0.3306 & 0.3306 & 0.4969 & 216 & 0.3056 & 0.3056 & 0.4681 \\
                          & L2M  & 0.5150 & 0.5150 & 0.6799 & 480 & 0.5417 & 0.5417 & 0.7027 \\
                          & RCT  & 0.5995 & 0.5995 & 0.7496 & 350 & 0.3000 & 0.3000 & 0.4615 \\
                          & GIP  & 0.3826 & 0.3826 & 0.5534 & 387 & 0.2997 & 0.2997 & 0.4612 \\ \addlinespace
Llama-3-8B & CoT  & 0.1035 & 0.1035 & 0.1877 & 176 & 0.5966 & 0.5966 & 0.7473 \\
           & FICL & 0.4759 & 0.4759 & 0.6449 & 598 & 0.4498 & 0.4498 & 0.6205 \\
           & L2M  & 0.4453 & 0.4453 & 0.6163 & 721 & 0.6644 & 0.6644 & 0.7983 \\
           & RCT  & 0.3800 & 0.3800 & 0.5507 & 616 & 0.5649 & 0.5649 & 0.7220 \\
           & GIP  & 0.1382 & 0.1382 & 0.2428 & 415 & 0.3205 & 0.3205 & 0.4854 \\ \addlinespace
Llama-3.1-8B-Instruct & CoT  & 0.0318 & 0.0318 & 0.0616 & 51 & 0.6078 & 0.6078 & 0.7561 \\
                      & FICL & 0.3584 & 0.3584 & 0.5277 & 340 & 0.5147 & 0.5147 & 0.6796 \\
                      & L2M  & 0.2933 & 0.2933 & 0.4535 & 341 & 0.7331 & 0.7331 & 0.8460 \\
                      & RCT  & 0.3678 & 0.3678 & 0.5378 & 425 & 0.5671 & 0.5671 & 0.7237 \\
                      & GIP  & 0.0799 & 0.0799 & 0.1479 & 193 & 0.3886 & 0.3886 & 0.5597 \\ \addlinespace
Llama-3.2-3B & CoT  & 0.0109 & 0.0109 & 0.0215 & 21 & 0.4286 & 0.4286 & 0.6000 \\
             & FICL & 0.3460 & 0.3460 & 0.5142 & 493 & 0.3976 & 0.3976 & 0.5689 \\
             & L2M  & 0.0200 & 0.0200 & 0.0391 & 43 & 0.3953 & 0.3953 & 0.5667 \\
             & RCT  & 0.0681 & 0.0681 & 0.1276 & 122 & 0.4344 & 0.4344 & 0.6057 \\
             & GIP  & 0.1806 & 0.1806 & 0.3059 & 324 & 0.4290 & 0.4290 & 0.6004 \\ \addlinespace
Llama-3.2-3B-Instruct & CoT  & 0.0445 & 0.0445 & 0.0851 & 91 & 0.3846 & 0.3846 & 0.5556 \\
                      & FICL & 0.2326 & 0.2326 & 0.3774 & 301 & 0.3688 & 0.3688 & 0.5388 \\
                      & L2M  & 0.2436 & 0.2436 & 0.3918 & 348 & 0.6351 & 0.6351 & 0.7768 \\
                      & RCT  & 0.1343 & 0.1343 & 0.2368 & 199 & 0.4573 & 0.4573 & 0.6276 \\
                      & GIP  & 0.0263 & 0.0263 & 0.0513 & 65 & 0.3231 & 0.3231 & 0.4884 \\ \addlinespace
Meta Llama-3.1-8B & CoT  & 0.0417 & 0.0417 & 0.0801 & 81 & 0.4815 & 0.4815 & 0.6500 \\
                  & FICL & 0.5668 & 0.5668 & 0.7235 & 758 & 0.5026 & 0.5026 & 0.6690 \\
                  & L2M  & 0.5971 & 0.5971 & 0.7477 & 987 & 0.6444 & 0.6444 & 0.7837 \\
                  & RCT  & 0.4491 & 0.4491 & 0.6198 & 688 & 0.5698 & 0.5698 & 0.7259 \\
                  & GIP  & 0.2107 & 0.2107 & 0.3481 & 416 & 0.4615 & 0.4615 & 0.6316 \\ \addlinespace
Meta Llama-3.3-70B-Instruct & CoT  & 0.3626 & 0.3626 & 0.5322 & 245 & 0.6571 & 0.6571 & 0.7931 \\
                            & FICL & 0.2895 & 0.2895 & 0.4490 & 128 & 0.5391 & 0.5391 & 0.7005 \\
                            & L2M  & 0.3442 & 0.3442 & 0.5122 & 227 & 0.7445 & 0.7445 & 0.8535 \\
                            & RCT  & 0.3327 & 0.3327 & 0.4993 & 223 & 0.6143 & 0.6143 & 0.7611 \\
                            & GIP  & 0.1851 & 0.1851 & 0.3124 & 305 & 0.3344 & 0.3344 & 0.5012 \\ \addlinespace
Mistral-7B-Instruct-v0.3 & CoT  & 0.4091 & 0.4091 & 0.5806 & 291 & 0.5979 & 0.5979 & 0.7484 \\
                         & FICL & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\
                         & L2M  & 0.5677 & 0.5677 & 0.7242 & 488 & 0.5287 & 0.5287 & 0.6917 \\
                         & RCT  & 0.6385 & 0.6385 & 0.7794 & 449 & 0.4365 & 0.4365 & 0.6078 \\
                         & GIP  & 0.0672 & 0.0672 & 0.1259 & 91 & 0.3956 & 0.3956 & 0.5669 \\ \addlinespace
Mixtral-8x7B-Instruct-v0.1 & CoT  & 0.6549 & 0.6549 & 0.7914 & 488 & 0.5451 & 0.5451 & 0.7056 \\
                           & FICL & 0.0000 & 0.0000 & 0.0000 & 2 & 0.0000 & 0.0000 & 0.0000 \\
                           & L2M  & 0.6806 & 0.6806 & 0.8099 & 556 & 0.5378 & 0.5378 & 0.6994 \\
                           & RCT  & 0.5531 & 0.5531 & 0.7123 & 537 & 0.4935 & 0.4935 & 0.6608 \\
                           & GIP  & 0.2262 & 0.2262 & 0.3689 & 177 & 0.4237 & 0.4237 & 0.5952 \\ \addlinespace
Qwen2.5-7B-Instruct & CoT  & 0.3896 & 0.3896 & 0.5608 & 278 & 0.7050 & 0.7050 & 0.8270 \\
                    & FICL & 0.2786 & 0.2786 & 0.4358 & 164 & 0.4451 & 0.4451 & 0.6160 \\
                    & L2M  & 0.4592 & 0.4592 & 0.6294 & 520 & 0.7019 & 0.7019 & 0.8249 \\
                    & RCT  & 0.0145 & 0.0145 & 0.0286 & 23 & 0.4348 & 0.4348 & 0.6061 \\
                    & GIP  & 0.0399 & 0.0399 & 0.0768 & 34 & 0.6176 & 0.6176 & 0.7636 \\ \addlinespace
Qwen2.5-Coder-32B-Instruct & CoT  & 0.4169 & 0.4169 & 0.5885 & 86 & 0.4186 & 0.4186 & 0.5902 \\
                           & FICL & 0.5395 & 0.5395 & 0.7009 & 167 & 0.3713 & 0.3713 & 0.5415 \\
                           & L2M  & 0.5964 & 0.5964 & 0.7472 & 618 & 0.7977 & 0.7977 & 0.8875 \\
                           & RCT  & 0.3802 & 0.3802 & 0.5510 & 155 & 0.4839 & 0.4839 & 0.6522 \\
                           & GIP  & 0.3040 & 0.3040 & 0.4662 & 246 & 0.4756 & 0.4756 & 0.6446 \\

  % final bottom rule
  \bottomrule

\end{longtable}

\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{p{3.5cm} l r r r r r r r r}
  % first‐page caption and header
  \caption{Performance Metrics Across Models and Prompting Methods for Experiment 2E}
  \label{tab:aaai_perf} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endfirsthead

  % second+ caption and header (no \multicolumn)
  \caption[]{Performance Metrics Across Models and Prompting Methods for Experiment 2E (continued)} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endhead

  % footer if you want a “continued on next page” notice
  \midrule
  \endfoot
DeepSeek-R1-0528-Qwen3-8B & CoT  & 0.0000 & 0.0000 & 0.0000 & 23 & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.0109 & 0.0109 & 0.0216 & 173 & 0.1040 & 0.1040 & 0.1885 \\
                          & L2M  & 0.0327 & 0.0327 & 0.0634 & 467 & 0.1542 & 0.1542 & 0.2672 \\
                          & RCT  & 0.0156 & 0.0156 & 0.0307 & 229 & 0.1354 & 0.1354 & 0.2385 \\
                          & GIP  & 0.0004 & 0.0004 & 0.0008 & 133 & 0.0075 & 0.0075 & 0.0149 \\ \addlinespace
DeepSeek-R1-Distill-Llama-70B & CoT  & 0.0000 & 0.0000 & 0.0000 & 76 & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.0008 & 0.0008 & 0.0016 & 5 & 0.4000 & 0.4000 & 0.5714 \\
                          & L2M  & 0.0004 & 0.0004 & 0.0008 & 34 & 0.0294 & 0.0294 & 0.0571 \\
                          & RCT  & 0.0000 & 0.0000 & 0.0000 & 9 & 0.0000 & 0.0000 & 0.0000 \\
                          & GIP  & 0.0000 & 0.0000 & 0.0000 & 24 & 0.0000 & 0.0000 & 0.0000 \\ \addlinespace
DeepSeek-R1-Distill-Qwen-32B & CoT  & 0.0004 & 0.0004 & 0.0008 & 260 & 0.0038 & 0.0038 & 0.0077 \\
                          & FICL & 0.1326 & 0.1326 & 0.2341 & 671 & 0.3189 & 0.3189 & 0.4836 \\
                          & L2M  & 0.0583 & 0.0583 & 0.1103 & 804 & 0.1393 & 0.1393 & 0.2445 \\
                          & RCT  & 0.0304 & 0.0304 & 0.0590 & 594 & 0.0960 & 0.0960 & 0.1751 \\
                          & GIP  & 0.0256 & 0.0256 & 0.0499 & 1,325 & 0.0392 & 0.0392 & 0.0755 \\ \addlinespace
Llama-3-8B & CoT  & 0.0000 & 0.0000 & 0.0000 & 372 & 0.0000 & 0.0000 & 0.0000 \\
           & FICL & 0.0939 & 0.0939 & 0.1716 & 1,067 & 0.1668 & 0.1668 & 0.2859 \\
           & L2M  & 0.0601 & 0.0601 & 0.1133 & 1,363 & 0.0983 & 0.0983 & 0.1790 \\
           & RCT  & 0.0016 & 0.0016 & 0.0031 & 752 & 0.0040 & 0.0040 & 0.0079 \\
           & GIP  & 0.0167 & 0.0167 & 0.0329 & 904 & 0.0431 & 0.0431 & 0.0827 \\ \addlinespace
Llama-3.1-8B-Instruct & CoT  & 0.0000 & 0.0000 & 0.0000 & 103 & 0.0000 & 0.0000 & 0.0000 \\
                      & FICL & 0.1359 & 0.1359 & 0.2392 & 988 & 0.2834 & 0.2834 & 0.4416 \\
                      & L2M  & 0.1244 & 0.1244 & 0.2213 & 1,342 & 0.2168 & 0.2168 & 0.3564 \\
                      & RCT  & 0.0090 & 0.0090 & 0.0178 & 734 & 0.0272 & 0.0272 & 0.0531 \\
                      & GIP  & 0.0117 & 0.0117 & 0.0231 & 355 & 0.0789 & 0.0789 & 0.1462 \\ \addlinespace
Llama-3.2-3B & CoT  & 0.0000 & 0.0000 & 0.0000 & 205 & 0.0000 & 0.0000 & 0.0000 \\
             & FICL & 0.0547 & 0.0547 & 0.1038 & 1,024 & 0.0977 & 0.0977 & 0.1779 \\
             & L2M  & 0.0058 & 0.0058 & 0.0116 & 395 & 0.0380 & 0.0380 & 0.0732 \\
             & RCT  & 0.0000 & 0.0000 & 0.0000 & 248 & 0.0000 & 0.0000 & 0.0000 \\
             & GIP  & 0.0043 & 0.0043 & 0.0085 & 953 & 0.0105 & 0.0105 & 0.0208 \\ \addlinespace
Llama-3.2-3B-Instruct & CoT  & 0.0000 & 0.0000 & 0.0000 & 257 & 0.0000 & 0.0000 & 0.0000 \\
                      & FICL & 0.0631 & 0.0631 & 0.1186 & 413 & 0.2857 & 0.2857 & 0.4444 \\
                      & L2M  & 0.0833 & 0.0833 & 0.1538 & 940 & 0.2064 & 0.2064 & 0.3422 \\
                      & RCT  & 0.0101 & 0.0101 & 0.0201 & 249 & 0.0924 & 0.0924 & 0.1691 \\
                      & GIP  & 0.0051 & 0.0051 & 0.0101 & 182 & 0.0714 & 0.0714 & 0.1333 \\ \addlinespace
Meta Llama-3.1-8B & CoT  & 0.0000 & 0.0000 & 0.0000 & 255 & 0.0000 & 0.0000 & 0.0000 \\
                  & FICL & 0.0993 & 0.0993 & 0.1807 & 1,127 & 0.1713 & 0.1713 & 0.2924 \\
                  & L2M  & 0.0741 & 0.0741 & 0.1379 & 1,710 & 0.0918 & 0.0918 & 0.1682 \\
                  & RCT  & 0.0016 & 0.0016 & 0.0031 & 747 & 0.0040 & 0.0040 & 0.0080 \\
                  & GIP  & 0.0241 & 0.0241 & 0.0471 & 910 & 0.0560 & 0.0560 & 0.1061 \\ \addlinespace
Meta Llama-3.3-70B-Instruct & CoT  & 0.1072 & 0.1072 & 0.1937 & 1,140 & 0.1921 & 0.1921 & 0.3223 \\
                            & FICL & 0.1619 & 0.1619 & 0.2787 & 675 & 0.3467 & 0.3467 & 0.5149 \\
                            & L2M  & 0.1202 & 0.1202 & 0.2146 & 1,326 & 0.1998 & 0.1998 & 0.3331 \\
                            & RCT  & 0.1825 & 0.1825 & 0.3087 & 1,263 & 0.2732 & 0.2732 & 0.4291 \\
                            & GIP  & 0.0753 & 0.0753 & 0.1400 & 938 & 0.1397 & 0.1397 & 0.2451 \\ \addlinespace
Mistral-7B-Instruct-v0.3 & CoT  & 0.0000 & 0.0000 & 0.0000 & 141 & 0.0000 & 0.0000 & 0.0000 \\
                         & FICL & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\
                         & L2M  & 0.1250 & 0.1250 & 0.2222 & 1,597 & 0.1709 & 0.1709 & 0.2920 \\
                         & RCT  & 0.0202 & 0.0202 & 0.0396 & 534 & 0.0787 & 0.0787 & 0.1458 \\
                         & GIP  & 0.0004 & 0.0004 & 0.0008 & 73 & 0.0000 & 0.0000 & 0.0000 \\ \addlinespace
Mixtral-8x7B-Instruct-v0.1 & CoT  & 0.0000 & 0.0000 & 0.0000 & 689 & 0.0000 & 0.0000 & 0.0000 \\
                           & FICL & 0.0000 & 0.0000 & 0.0000 & 2 & 0.0000 & 0.0000 & 0.0000 \\
                           & L2M  & 0.0124 & 0.0124 & 0.0245 & 1,454 & 0.0186 & 0.0186 & 0.0365 \\
                           & RCT  & 0.0019 & 0.0019 & 0.0039 & 634 & 0.0063 & 0.0063 & 0.0125 \\
                           & GIP  & 0.0156 & 0.0156 & 0.0307 & 598 & 0.0635 & 0.0635 & 0.1195 \\ \addlinespace
Qwen2.5-7B-Instruct & CoT  & 0.0000 & 0.0000 & 0.0000 & 510 & 0.0000 & 0.0000 & 0.0000 \\
                    & FICL & 0.1327 & 0.1327 & 0.2343 & 900 & 0.2678 & 0.2678 & 0.4224 \\
                    & L2M  & 0.1223 & 0.1223 & 0.2179 & 1,926 & 0.1485 & 0.1485 & 0.2586 \\
                    & RCT  & 0.0394 & 0.0394 & 0.0757 & 291 & 0.2852 & 0.2852 & 0.4439 \\
                    & GIP  & 0.0000 & 0.0000 & 0.0000 & 91 & 0.0000 & 0.0000 & 0.0000 \\ \addlinespace
Qwen2.5-Coder-32B-Instruct & CoT  & 0.0004 & 0.0004 & 0.0008 & 268 & 0.0037 & 0.0037 & 0.0074 \\
                           & FICL & 0.2393 & 0.2393 & 0.3862 & 1,161 & 0.3721 & 0.3721 & 0.5424 \\
                           & L2M  & 0.1401 & 0.1401 & 0.2458 & 1,700 & 0.1665 & 0.1665 & 0.2854 \\
                           & RCT  & 0.1154 & 0.1154 & 0.2070 & 800 & 0.2638 & 0.2638 & 0.4174 \\
                           & GIP  & 0.1462 & 0.1462 & 0.2552 & 1,097 & 0.2625 & 0.2625 & 0.4159 \\

  % final bottom rule
  \bottomrule

\end{longtable}

\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{p{3.5cm} l r r r r r r r r}
  % first‐page caption and header
  \caption{Performance Metrics Across Models and Prompting Methods for Experiment 2F}
  \label{tab:aaai_perf} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endfirsthead

  % second+ caption and header (no \multicolumn)
  \caption[]{Performance Metrics Across Models and Prompting Methods for Experiment 2F (continued)} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endhead

  % footer if you want a “continued on next page” notice
  \midrule
  \endfoot

DeepSeek-R1-0528-Qwen3-8B & CoT  & 0.0000 & 0.0000 & 0.0000 & 3   & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.0000 & 0.0000 & 0.0000 & 21  & 0.0000 & 0.0000 & 0.0000 \\
                          & L2M  & 0.0712 & 0.0712 & 0.1330 & 74  & 0.3514 & 0.3514 & 0.5200 \\
                          & RCT  & 0.0275 & 0.0275 & 0.0535 & 45  & 0.2222 & 0.2222 & 0.3636 \\
                          & GIP  & 0.0000 & 0.0000 & 0.0000 & 14  & 0.0000 & 0.0000 & 0.0000 \\
DeepSeek-R1-Distill-Llama-70B & CoT  & 0.0000 & 0.0000 & 0.0000 & 11  & 0.0000 & 0.0000 & 0.0000 \\
                             & FICL & 0.0000 & 0.0000 & 0.0000 & 0   & 0.0000 & 0.0000 & 0.0000 \\
                             & L2M  & 0.0000 & 0.0000 & 0.0000 & 3   & 0.0000 & 0.0000 & 0.0000 \\
                             & RCT  & 0.0000 & 0.0000 & 0.0000 & 1   & 0.0000 & 0.0000 & 0.0000 \\
                             & GIP  & 0.0000 & 0.0000 & 0.0000 & 0   & 0.0000 & 0.0000 & 0.0000 \\
DeepSeek-R1-Distill-Qwen-32B & CoT  & 0.0000 & 0.0000 & 0.0000 & 21  & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.1209 & 0.1209 & 0.2157 & 83  & 0.5301 & 0.5301 & 0.6929 \\
                            & L2M  & 0.0714 & 0.0714 & 0.1333 & 82  & 0.3171 & 0.3171 & 0.4815 \\
                            & RCT  & 0.0330 & 0.0330 & 0.0638 & 55  & 0.2182 & 0.2182 & 0.3582 \\
                            & GIP  & 0.0165 & 0.0165 & 0.0324 & 163 & 0.0368 & 0.0368 & 0.0710 \\
Llama-3-8B                  & CoT  & 0.0000 & 0.0000 & 0.0000 & 102 & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.0577 & 0.0577 & 0.1091 & 60  & 0.3500 & 0.3500 & 0.5185 \\
                            & L2M  & 0.0685 & 0.0685 & 0.1282 & 104 & 0.2404 & 0.2404 & 0.3876 \\
                            & RCT  & 0.0027 & 0.0027 & 0.0055 & 39  & 0.0256 & 0.0256 & 0.0500 \\
                            & GIP  & 0.0192 & 0.0192 & 0.0376 & 119 & 0.0588 & 0.0588 & 0.1111 \\
Llama-3.1-8B-Instruct       & CoT  & 0.0000 & 0.0000 & 0.0000 & 40  & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.1093 & 0.1093 & 0.1970 & 60  & 0.6500 & 0.6500 & 0.7879 \\
                            & L2M  & 0.1639 & 0.1639 & 0.2817 & 131 & 0.4504 & 0.4504 & 0.6211 \\
                            & RCT  & 0.0220 & 0.0220 & 0.0430 & 43  & 0.1860 & 0.1860 & 0.3137 \\
                            & GIP  & 0.0055 & 0.0055 & 0.0109 & 48  & 0.0417 & 0.0417 & 0.0800 \\
Llama-3.2-3B                & CoT  & 0.0000 & 0.0000 & 0.0000 & 110 & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.0247 & 0.0247 & 0.0483 & 63  & 0.1429 & 0.1429 & 0.2500 \\
                            & L2M  & 0.0110 & 0.0110 & 0.0217 & 146 & 0.0274 & 0.0274 & 0.0533 \\
                            & RCT  & 0.0000 & 0.0000 & 0.0000 & 13  & 0.0000 & 0.0000 & 0.0000 \\
                            & GIP  & 0.0027 & 0.0027 & 0.0055 & 141 & 0.0071 & 0.0071 & 0.0141 \\
Llama-3.2-3B-Instruct       & CoT  & 0.0000 & 0.0000 & 0.0000 & 109 & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.0411 & 0.0411 & 0.0789 & 26  & 0.5769 & 0.5769 & 0.7317 \\
                            & L2M  & 0.0493 & 0.0493 & 0.0940 & 172 & 0.1047 & 0.1047 & 0.1895 \\
                            & RCT  & 0.0110 & 0.0110 & 0.0217 & 19  & 0.2105 & 0.2105 & 0.3478 \\
                            & GIP  & 0.0027 & 0.0027 & 0.0055 & 25  & 0.0400 & 0.0400 & 0.0769 \\
Meta Llama-3.1-8B           & CoT  & 0.0000 & 0.0000 & 0.0000 & 66  & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.0769 & 0.0769 & 0.1429 & 60  & 0.4000 & 0.4000 & 0.5714 \\
                            & L2M  & 0.0852 & 0.0852 & 0.1570 & 119 & 0.2521 & 0.2521 & 0.4027 \\
                            & RCT  & 0.0000 & 0.0000 & 0.0000 & 37  & 0.0000 & 0.0000 & 0.0000 \\
                            & GIP  & 0.0330 & 0.0330 & 0.0638 & 150 & 0.0800 & 0.0800 & 0.1481 \\
Meta Llama-3.3-70B-Instruct & CoT  & 0.1096 & 0.1096 & 0.1975 & 132 & 0.3030 & 0.3030 & 0.4651 \\
                            & FICL & 0.0959 & 0.0959 & 0.1750 & 51  & 0.6863 & 0.6863 & 0.8140 \\
                            & L2M  & 0.1530 & 0.1530 & 0.2654 & 126 & 0.4444 & 0.4444 & 0.6154 \\
                            & RCT  & 0.1776 & 0.1776 & 0.3016 & 98  & 0.6531 & 0.6531 & 0.7901 \\
                            & GIP  & 0.0959 & 0.0959 & 0.1750 & 139 & 0.2446 & 0.2446 & 0.3931 \\
Mistral-7B-Instruct-v0.3    & CoT  & 0.0000 & 0.0000 & 0.0000 & 24  & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.0000 & 0.0000 & 0.0000 & 0   & 0.0000 & 0.0000 & 0.0000 \\
                            & L2M  & 0.2995 & 0.2995 & 0.4609 & 255 & 0.4196 & 0.4196 & 0.5912 \\
                            & RCT  & 0.0411 & 0.0411 & 0.0789 & 72  & 0.2083 & 0.2083 & 0.3448 \\
                            & GIP  & 0.0000 & 0.0000 & 0.0000 & 10  & 0.0000 & 0.0000 & 0.0000 \\
Mixtral-8x7B-Instruct-v0.1  & CoT  & 0.0000 & 0.0000 & 0.0000 & 81  & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.0000 & 0.0000 & 0.0000 & 1   & 0.0000 & 0.0000 & 0.0000 \\
                            & L2M  & 0.0329 & 0.0329 & 0.0637 & 177 & 0.0678 & 0.0678 & 0.1270 \\
                            & RCT  & 0.0110 & 0.0110 & 0.0217 & 77  & 0.0519 & 0.0519 & 0.0988 \\
                            & GIP  & 0.0247 & 0.0247 & 0.0483 & 71  & 0.1268 & 0.1268 & 0.2250 \\
Qwen2.5-7B-Instruct         & CoT  & 0.0000 & 0.0000 & 0.0000 & 51  & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.2596 & 0.2596 & 0.4121 & 175 & 0.5200 & 0.5200 & 0.6842 \\
                            & L2M  & 0.2842 & 0.2842 & 0.4426 & 300 & 0.3433 & 0.3433 & 0.5112 \\
                            & RCT  & 0.0604 & 0.0604 & 0.1140 & 37  & 0.5946 & 0.5946 & 0.7458 \\
                            & GIP  & 0.0000 & 0.0000 & 0.0000 & 19  & 0.0000 & 0.0000 & 0.0000 \\
Qwen2.5-Coder-32B-Instruct  & CoT  & 0.0000 & 0.0000 & 0.0000 & 17  & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.3689 & 0.3689 & 0.5389 & 221 & 0.5747 & 0.5747 & 0.7299 \\
                            & L2M  & 0.2951 & 0.2951 & 0.4557 & 277 & 0.3791 & 0.3791 & 0.5497 \\
                            & RCT  & 0.1566 & 0.1566 & 0.2708 & 126 & 0.4365 & 0.4365 & 0.6077 \\
                            & GIP  & 0.2596 & 0.2596 & 0.4121 & 190 & 0.4684 & 0.4684 & 0.6380 \\

  % final bottom rule
  \bottomrule

\end{longtable}

\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{p{3.5cm} l r r r r r r r r}
  % first‐page caption and header
  \caption{Performance Metrics Across Models and Prompting Methods for Experiment 2G}
  \label{tab:aaai_perf} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endfirsthead

  % second+ caption and header (no \multicolumn)
  \caption[]{Performance Metrics Across Models and Prompting Methods for Experiment 2G (continued)} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endhead

  % footer if you want a “continued on next page” notice
  \midrule
  \endfoot
DeepSeek-R1-0528-Qwen3-8B & CoT  & 0.0000 & 0.0000 & 0.0000 & 2 & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.0101 & 0.0101 & 0.0199 & 4 & 0.5000 & 0.5000 & 0.6667 \\
                          & L2M  & 0.0150 & 0.0150 & 0.0296 & 16 & 0.1875 & 0.1875 & 0.3158 \\
                          & RCT  & 0.0250 & 0.0250 & 0.0488 & 18 & 0.2778 & 0.2778 & 0.4348 \\
                          & GIP  & 0.0000 & 0.0000 & 0.0000 & 5 & 0.0000 & 0.0000 & 0.0000 \\ \addlinespace
DeepSeek-R1-Distill-Llama-70B & CoT  & 0.0000 & 0.0000 & 0.0000 & 2 & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.0000 & 0.0000 & 0.0000 & 1 & 0.0000 & 0.0000 & 0.0000 \\
                          & L2M  & 0.0000 & 0.0000 & 0.0000 & 1 & 0.0000 & 0.0000 & 0.0000 \\
                          & RCT  & 0.0000 & 0.0000 & 0.0000 & 1 & 0.0000 & 0.0000 & 0.0000 \\
                          & GIP  & 0.0000 & 0.0000 & 0.0000 & 2 & 0.0000 & 0.0000 & 0.0000 \\ \addlinespace
DeepSeek-R1-Distill-Qwen-32B & CoT  & 0.0000 & 0.0000 & 0.0000 & 3 & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.1450 & 0.1450 & 0.2533 & 40 & 0.6500 & 0.6500 & 0.7879 \\
                          & L2M  & 0.2277 & 0.2277 & 0.3710 & 91 & 0.4945 & 0.4945 & 0.6618 \\
                          & RCT  & 0.0448 & 0.0448 & 0.0857 & 35 & 0.2286 & 0.2286 & 0.3721 \\
                          & GIP  & 0.0490 & 0.0490 & 0.0935 & 110 & 0.0909 & 0.0909 & 0.1667 \\ \addlinespace
Llama-3-8B & CoT  & 0.0000 & 0.0000 & 0.0000 & 12 & 0.0000 & 0.0000 & 0.0000 \\
           & FICL & 0.1343 & 0.1343 & 0.2368 & 67 & 0.4030 & 0.4030 & 0.5745 \\
           & L2M  & 0.0588 & 0.0588 & 0.1111 & 108 & 0.1111 & 0.1111 & 0.2000 \\
           & RCT  & 0.0000 & 0.0000 & 0.0000 & 29 & 0.0000 & 0.0000 & 0.0000 \\
           & GIP  & 0.0250 & 0.0250 & 0.0488 & 62 & 0.0806 & 0.0806 & 0.1493 \\ \addlinespace
Llama-3.1-8B-Instruct & CoT  & 0.0000 & 0.0000 & 0.0000 & 7 & 0.0000 & 0.0000 & 0.0000 \\
                      & FICL & 0.2750 & 0.2750 & 0.4314 & 77 & 0.6753 & 0.6753 & 0.8062 \\
                      & L2M  & 0.3495 & 0.3495 & 0.5180 & 134 & 0.5224 & 0.5224 & 0.6863 \\
                      & RCT  & 0.0450 & 0.0450 & 0.0861 & 34 & 0.2647 & 0.2647 & 0.4186 \\
                      & GIP  & 0.0251 & 0.0251 & 0.0490 & 20 & 0.2500 & 0.2500 & 0.4000 \\ \addlinespace
Llama-3.2-3B & CoT  & 0.0000 & 0.0000 & 0.0000 & 8 & 0.0000 & 0.0000 & 0.0000 \\
             & FICL & 0.0743 & 0.0743 & 0.1382 & 73 & 0.2055 & 0.2055 & 0.3409 \\
             & L2M  & 0.0050 & 0.0050 & 0.0099 & 37 & 0.0270 & 0.0270 & 0.0526 \\
             & RCT  & 0.0000 & 0.0000 & 0.0000 & 15 & 0.0000 & 0.0000 & 0.0000 \\
             & GIP  & 0.0049 & 0.0049 & 0.0098 & 72 & 0.0139 & 0.0139 & 0.0274 \\ \addlinespace
Llama-3.2-3B-Instruct & CoT  & 0.0000 & 0.0000 & 0.0000 & 8 & 0.0000 & 0.0000 & 0.0000 \\
                      & FICL & 0.0597 & 0.0597 & 0.1127 & 25 & 0.4000 & 0.4000 & 0.5714 \\
                      & L2M  & 0.0400 & 0.0400 & 0.0769 & 29 & 0.2759 & 0.2759 & 0.4324 \\
                      & RCT  & 0.0300 & 0.0300 & 0.0583 & 23 & 0.2609 & 0.2609 & 0.4138 \\
                      & GIP  & 0.0101 & 0.0101 & 0.0199 & 12 & 0.1667 & 0.1667 & 0.2857 \\ \addlinespace
Meta Llama-3.1-8B & CoT  & 0.0000 & 0.0000 & 0.0000 & 11 & 0.0000 & 0.0000 & 0.0000 \\
                  & FICL & 0.1200 & 0.1200 & 0.2143 & 54 & 0.4444 & 0.4444 & 0.6154 \\
                  & L2M  & 0.1618 & 0.1618 & 0.2785 & 135 & 0.2444 & 0.2444 & 0.3929 \\
                  & RCT  & 0.0000 & 0.0000 & 0.0000 & 36 & 0.0000 & 0.0000 & 0.0000 \\
                  & GIP  & 0.0450 & 0.0450 & 0.0861 & 49 & 0.1837 & 0.1837 & 0.3103 \\ \addlinespace
Meta Llama-3.3-70B-Instruct & CoT  & 0.2736 & 0.2736 & 0.4297 & 110 & 0.4909 & 0.4909 & 0.6585 \\
                            & FICL & 0.2562 & 0.2562 & 0.4078 & 72 & 0.6944 & 0.6944 & 0.8197 \\
                            & L2M  & 0.4049 & 0.4049 & 0.5764 & 161 & 0.5155 & 0.5155 & 0.6803 \\
                            & RCT  & 0.3842 & 0.3842 & 0.5552 & 143 & 0.5385 & 0.5385 & 0.7000 \\
                            & GIP  & 0.1832 & 0.1832 & 0.3096 & 85 & 0.4353 & 0.4353 & 0.6066 \\ \addlinespace
Mistral-7B-Instruct-v0.3 & CoT  & 0.0050 & 0.0050 & 0.0100 & 2 & 0.5000 & 0.5000 & 0.6667 \\
                         & FICL & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\
                         & L2M  & 0.2390 & 0.2390 & 0.3858 & 165 & 0.2970 & 0.2970 & 0.4579 \\
                         & RCT  & 0.0302 & 0.0302 & 0.0585 & 12 & 0.5000 & 0.5000 & 0.6667 \\
                         & GIP  & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\ \addlinespace
Mixtral-8x7B-Instruct-v0.1 & CoT  & 0.0000 & 0.0000 & 0.0000 & 17 & 0.0000 & 0.0000 & 0.0000 \\
                           & FICL & 0.0000 & 0.0000 & 0.0000 & 0 & 0.0000 & 0.0000 & 0.0000 \\
                           & L2M  & 0.0250 & 0.0250 & 0.0488 & 47 & 0.1064 & 0.1064 & 0.1923 \\
                           & RCT  & 0.0101 & 0.0101 & 0.0199 & 22 & 0.0909 & 0.0909 & 0.1667 \\
                           & GIP  & 0.0302 & 0.0302 & 0.0585 & 26 & 0.2308 & 0.2308 & 0.3750 \\ \addlinespace
Qwen2.5-7B-Instruct & CoT  & 0.0000 & 0.0000 & 0.0000 & 12 & 0.0000 & 0.0000 & 0.0000 \\
                    & FICL & 0.2239 & 0.2239 & 0.3659 & 87 & 0.4943 & 0.4943 & 0.6615 \\
                    & L2M  & 0.3561 & 0.3561 & 0.5252 & 175 & 0.4171 & 0.4171 & 0.5887 \\
                    & RCT  & 0.0746 & 0.0746 & 0.1389 & 33 & 0.4545 & 0.4545 & 0.6250 \\
                    & GIP  & 0.0000 & 0.0000 & 0.0000 & 4 & 0.0000 & 0.0000 & 0.0000 \\ \addlinespace
Qwen2.5-Coder-32B-Instruct & CoT  & 0.0000 & 0.0000 & 0.0000 & 3 & 0.0000 & 0.0000 & 0.0000 \\
                           & FICL & 0.2772 & 0.2772 & 0.4341 & 88 & 0.6136 & 0.6136 & 0.7606 \\
                           & L2M  & 0.3382 & 0.3382 & 0.5055 & 166 & 0.4096 & 0.4096 & 0.5812 \\
                           & RCT  & 0.1642 & 0.1642 & 0.2821 & 76 & 0.4211 & 0.4211 & 0.5926 \\
                           & GIP  & 0.1782 & 0.1782 & 0.3025 & 84 & 0.4286 & 0.4286 & 0.6000 \\

  % final bottom rule
  \bottomrule

\end{longtable}

\setlength{\LTleft}{\fill}
\setlength{\LTright}{\fill}
\begin{longtable}{p{3.5cm} l r r r r r r r r}
  % first‐page caption and header
  \caption{Performance Metrics Across Models and Prompting Methods for Experiment 2H}
  \label{tab:aaai_perf} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endfirsthead

  % second+ caption and header (no \multicolumn)
  \caption[]{Performance Metrics Across Models and Prompting Methods for Experiment 2H (continued)} \\ 
  \toprule
  Model & Method & Acc & Recall & F$_1$ Score 
        & Att.\ S.S & Att.\ Acc & Att.\ Recall & Att.\ F$_1$ Score \\
  \midrule
  \endhead

  % footer if you want a “continued on next page” notice
  \midrule
  \endfoot

DeepSeek-R1-0528-Qwen3-8B & CoT  & 0.0000 & 0.0000 & 0.0000 & 2  & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.0206 & 0.0206 & 0.0403 & 28 & 0.2857 & 0.2857 & 0.4444 \\
                          & L2M  & 0.0566 & 0.0566 & 0.1071 & 39 & 0.5641 & 0.5641 & 0.7213 \\
                          & RCT  & 0.0488 & 0.0488 & 0.0931 & 53 & 0.3585 & 0.3585 & 0.5278 \\
                          & GIP  & 0.0000 & 0.0000 & 0.0000 & 15 & 0.0000 & 0.0000 & 0.0000 \\
DeepSeek-R1-Distill-Llama-70B & CoT  & 0.0000 & 0.0000 & 0.0000 & 9  & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.0000 & 0.0000 & 0.0000 & 0  & 0.0000 & 0.0000 & 0.0000 \\
                          & L2M  & 0.0000 & 0.0000 & 0.0000 & 1  & 0.0000 & 0.0000 & 0.0000 \\
                          & RCT  & 0.0000 & 0.0000 & 0.0000 & 0  & 0.0000 & 0.0000 & 0.0000 \\
                          & GIP  & 0.0000 & 0.0000 & 0.0000 & 3  & 0.0000 & 0.0000 & 0.0000 \\
DeepSeek-R1-Distill-Qwen-32B & CoT  & 0.0000 & 0.0000 & 0.0000 & 2  & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.4190 & 0.4190 & 0.5906 & 205 & 0.7951 & 0.7951 & 0.8859 \\
                          & L2M  & 0.2853 & 0.2853 & 0.4440 & 160 & 0.6938 & 0.6938 & 0.8192 \\
                          & RCT  & 0.1825 & 0.1825 & 0.3087 & 133 & 0.5338 & 0.5338 & 0.6961 \\
                          & GIP  & 0.0771 & 0.0771 & 0.1432 & 212 & 0.1415 & 0.1415 & 0.2479 \\
Llama-3-8B                & CoT  & 0.0000 & 0.0000 & 0.0000 & 31  & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.3830 & 0.3830 & 0.5539 & 228 & 0.6535 & 0.6535 & 0.7905 \\
                          & L2M  & 0.2776 & 0.2776 & 0.4346 & 252 & 0.4286 & 0.4286 & 0.6000 \\
                          & RCT  & 0.0154 & 0.0154 & 0.0304 & 59  & 0.1017 & 0.1017 & 0.1846 \\
                          & GIP  & 0.0488 & 0.0488 & 0.0931 & 117 & 0.1624 & 0.1624 & 0.2794 \\
Llama-3.1-8B-Instruct     & CoT  & 0.0000 & 0.0000 & 0.0000 & 12  & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.5656 & 0.5656 & 0.7225 & 276 & 0.7971 & 0.7971 & 0.8871 \\
                          & L2M  & 0.5270 & 0.5270 & 0.6902 & 284 & 0.7218 & 0.7218 & 0.8384 \\
                          & RCT  & 0.0411 & 0.0411 & 0.0790 & 72  & 0.2222 & 0.2222 & 0.3636 \\
                          & GIP  & 0.0206 & 0.0206 & 0.0403 & 24  & 0.3333 & 0.3333 & 0.5000 \\
Llama-3.2-3B              & CoT  & 0.0000 & 0.0000 & 0.0000 & 20  & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.2185 & 0.2185 & 0.3586 & 226 & 0.3761 & 0.3761 & 0.5466 \\
                          & L2M  & 0.0334 & 0.0334 & 0.0647 & 83  & 0.1566 & 0.1566 & 0.2708 \\
                          & RCT  & 0.0000 & 0.0000 & 0.0000 & 43  & 0.0000 & 0.0000 & 0.0000 \\
                          & GIP  & 0.0051 & 0.0051 & 0.0102 & 163 & 0.0123 & 0.0123 & 0.0242 \\
Llama-3.2-3B-Instruct     & CoT  & 0.0000 & 0.0000 & 0.0000 & 37  & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.2211 & 0.2211 & 0.3621 & 117 & 0.7350 & 0.7350 & 0.8473 \\
                          & L2M  & 0.1337 & 0.1337 & 0.2358 & 82  & 0.6341 & 0.6341 & 0.7761 \\
                          & RCT  & 0.0694 & 0.0694 & 0.1298 & 64  & 0.4219 & 0.4219 & 0.5934 \\
                          & GIP  & 0.0129 & 0.0129 & 0.0254 & 20  & 0.2500 & 0.2500 & 0.4000 \\
Meta Llama-3.1-8B         & CoT  & 0.0000 & 0.0000 & 0.0000 & 28  & 0.0000 & 0.0000 & 0.0000 \\
                          & FICL & 0.4344 & 0.4344 & 0.6057 & 240 & 0.7042 & 0.7042 & 0.8264 \\
                          & L2M  & 0.3907 & 0.3907 & 0.5619 & 321 & 0.4735 & 0.4735 & 0.6427 \\
                          & RCT  & 0.0051 & 0.0051 & 0.0102 & 70  & 0.0286 & 0.0286 & 0.0556 \\
                          & GIP  & 0.0437 & 0.0437 & 0.0837 & 108 & 0.1574 & 0.1574 & 0.2720 \\
Meta Llama-3.3-70B-Instruct & CoT  & 0.4807 & 0.4807 & 0.6493 & 247 & 0.7571 & 0.7571 & 0.8618 \\
                            & FICL & 0.5398 & 0.5398 & 0.7012 & 259 & 0.8108 & 0.8108 & 0.8955 \\
                            & L2M  & 0.6504 & 0.6504 & 0.7882 & 319 & 0.7931 & 0.7931 & 0.8846 \\
                            & RCT  & 0.5938 & 0.5938 & 0.7452 & 304 & 0.7599 & 0.7599 & 0.8636 \\
                            & GIP  & 0.2108 & 0.2108 & 0.3482 & 206 & 0.3981 & 0.3981 & 0.5694 \\
Mistral-7B-Instruct-v0.3    & CoT  & 0.0000 & 0.0000 & 0.0000 & 2  & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.0000 & 0.0000 & 0.0000 & 0  & 0.0000 & 0.0000 & 0.0000 \\
                            & L2M  & 0.5476 & 0.5476 & 0.7076 & 308 & 0.6916 & 0.6916 & 0.8177 \\
                            & RCT  & 0.0334 & 0.0334 & 0.0647 & 24  & 0.5417 & 0.5417 & 0.7027 \\
                            & GIP  & 0.0000 & 0.0000 & 0.0000 & 5  & 0.0000 & 0.0000 & 0.0000 \\
Mixtral-8x7B-Instruct-v0.1  & CoT  & 0.0000 & 0.0000 & 0.0000 & 15 & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.0000 & 0.0000 & 0.0000 & 0  & 0.0000 & 0.0000 & 0.0000 \\
                            & L2M  & 0.0617 & 0.0617 & 0.1162 & 134 & 0.1791 & 0.1791 & 0.3038 \\
                            & RCT  & 0.0051 & 0.0051 & 0.0102 & 25  & 0.0800 & 0.0800 & 0.1481 \\
                            & GIP  & 0.0334 & 0.0334 & 0.0647 & 52  & 0.2500 & 0.2500 & 0.4000 \\
Qwen2.5-7B-Instruct         & CoT  & 0.0000 & 0.0000 & 0.0000 & 9  & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.4370 & 0.4370 & 0.6082 & 214 & 0.7944 & 0.7944 & 0.8854 \\
                            & L2M  & 0.6992 & 0.6992 & 0.8230 & 373 & 0.7292 & 0.7292 & 0.8434 \\
                            & RCT  & 0.0617 & 0.0617 & 0.1162 & 33  & 0.7273 & 0.7273 & 0.8421 \\
                            & GIP  & 0.0000 & 0.0000 & 0.0000 & 1  & 0.0000 & 0.0000 & 0.0000 \\
Qwen2.5-Coder-32B-Instruct  & CoT  & 0.0000 & 0.0000 & 0.0000 & 8  & 0.0000 & 0.0000 & 0.0000 \\
                            & FICL & 0.5810 & 0.5810 & 0.7350 & 314 & 0.7197 & 0.7197 & 0.8370 \\
                            & L2M  & 0.5321 & 0.5321 & 0.6946 & 298 & 0.6946 & 0.6946 & 0.8198 \\
                            & RCT  & 0.3033 & 0.3033 & 0.4655 & 193 & 0.6114 & 0.6114 & 0.7588 \\
                            & GIP  & 0.3548 & 0.3548 & 0.5237 & 189 & 0.7302 & 0.7302 & 0.8440 \\

  % final bottom rule
  \bottomrule

\end{longtable}
\begin{tabular}{l *{5}{cc}}
    \toprule
    \textbf{Model}      & \multicolumn{2}{c}{\textbf{CoT}}      & \multicolumn{2}{c}{\textbf{FICL}}     & \multicolumn{2}{c}{\textbf{L2M}}      & \multicolumn{2}{c}{\textbf{RCT}}      & \multicolumn{2}{c}{\textbf{GIP}}     \\
    \cmidrule{2-3} \cmidrule{4-5} \cmidrule{6-7} \cmidrule{8-9} \cmidrule{10-11}
                        & All      & Att.     & All      & Att.     & All      & Att.     & All      & Att.     & All      & Att.    \\
    \midrule
DeepSeek-R1-0528-Qwen3-8B       & 0.34\%   & \textit{16.98\%}    & 4.08\%   & \textit{40.00\%}    & 11.48\%  & \textit{49.32\%}    & 6.22\%   & \textit{40.03\%}    & 0.39\%   & \textit{6.34\%}    \\
DeepSeek-R1-Distill-Llama-70B   & 2.45\%   & \textit{31.87\%}    & 0.14\%   & \textit{30.00\%}    & 1.23\%   & \textit{25.43\%}    & 0.89\%   & \textit{25.01\%}    & 0.48\%   & \textit{12.90\%}   \\
DeepSeek-R1-Distill-Qwen-32B    & 11.38\%  & \textit{34.44\%}    & 24.01\%  & \textit{58.23\%}    & 21.80\%  & \textit{50.32\%}    & 19.02\%  & \textit{41.36\%}    & 17.52\%  & \textit{27.13\%}   \\
Llama-3-8B                      & 3.12\%   & \textit{19.78\%}    & 24.20\%  & \textit{45.62\%}    & 23.38\%  & \textit{38.41\%}    & 11.57\%  & \textit{28.13\%}    & 8.07\%   & \textit{21.65\%}   \\
Llama-3.1-8B-Instruct           & 0.81\%   & \textit{12.96\%}    & 29.44\%  & \textit{60.72\%}    & 29.48\%  & \textit{55.08\%}    & 11.93\%  & \textit{35.41\%}    & 3.86\%   & \textit{25.86\%}   \\
Llama-3.2-3B                    & 0.57\%   & \textit{13.52\%}    & 16.10\%  & \textit{31.22\%}    & 2.22\%   & \textit{20.51\%}    & 2.29\%   & \textit{21.21\%}    & 7.89\%   & \textit{20.22\%}   \\
Llama-3.2-3B-Instruct           & 1.59\%   & \textit{13.90\%}    & 12.35\%  & \textit{52.56\%}    & 12.25\%  & \textit{39.69\%}    & 4.94\%   & \textit{34.70\%}    & 1.61\%   & \textit{18.66\%}   \\
Meta Llama-3.1-8B               & 1.45\%   & \textit{16.12\%}    & 27.36\%  & \textit{48.15\%}    & 30.39\%  & \textit{41.10\%}    & 12.05\%  & \textit{26.44\%}    & 11.93\%  & \textit{31.49\%}   \\
Meta Llama-3.3-70B-Instruct     & \textbf{27.85\%} & \textbf{\textit{52.75\%}} & 25.99\%  & \textbf{\textit{65.98\%}} & 32.70\%  & \textbf{\textit{58.14\%}} & \textbf{33.50\%} & \textbf{\textit{62.59\%}} & 17.35\%  & \textit{40.62\%}   \\
Mistral-7B-Instruct-v0.3        & 8.76\%   & \textit{43.65\%}    & \textit{0.00\%} & \textit{0.00\%}    & \textit{0.00\%} & \textit{0.00\%}    & \textit{0.00\%} & \textit{0.00\%}    & \textit{0.00\%} & \textit{0.00\%}  \\
Mixtral-8x7B-Instruct-v0.1      & 18.78\%  & \textit{31.15\%}    & 0.00\%  & 0.00\%    & 0.00\%  & 0.00\%    & 0.00\%  & 0.00\%     & 0.00\%  & 0.00\%  \\
Qwen2.5-7B-Instruct             & 11.03\%  & \textit{30.77\%}    & 28.06\%  & \textit{56.37\%}    & 41.40\%  & \textit{51.16\%}    & 5.70\%   & \textit{52.87\%}    & 1.18\%   & \textit{29.86\%}   \\
Qwen2.5-Coder-32B-Instruct      & 12.24\%  & \textit{32.67\%}    & \textbf{42.43\%} & \textit{59.69\%}    & \textbf{43.78\%} & \textit{54.50\%}    & 25.19\%  & \textit{53.51\%}    & \textbf{29.30\%} & \textbf{\textit{53.04\%}} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lr}
      \toprule
      Metric & Value \\
      \midrule
      Both raters said 1 & 635 \\
      F = 1, G = 0      & 96  \\
      F = 0, G = 1      & 107 \\
      Both raters said 0 & 563 \\
      \midrule
      Total agreement            & 1401 \\
      Observed agreement         & 0.8551 \\
      Expected agreement (chance)& 0.5013 \\
      Cohen's $\kappa$           & 0.7095 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lr}
      \toprule
      Metric & Value \\
      \midrule
      Both raters said 1 & 696 \\
      F = 1, G = 0      & 64  \\
      F = 0, G = 1      & 52  \\
      Both raters said 0 & 201 \\
      \midrule
      Total agreement            & 1013 \\
      Observed agreement         & 0.8855 \\
      Expected agreement (chance)& 0.6193 \\
      Cohen's $\kappa$           & 0.6992 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lr}
      \toprule
      Metric & Value \\
      \midrule
      Both raters said 1 & 225 \\
      F = 1, G = 0      & 25  \\
      F = 0, G = 1      & 36  \\
      Both raters said 0 & 164 \\
      \midrule
      Total agreement            & 450    \\
      Observed agreement         & 0.8644 \\
      Expected agreement (chance)& 0.5089 \\
      Cohen's $\kappa$           & 0.7240 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{lr}
      \toprule
      Metric & Value \\
      \midrule
      Both raters said 1 & 95  \\
      F = 1, G = 0      & 14  \\
      F = 0, G = 1      & 0   \\
      Both raters said 0 & 203 \\
      \midrule
      Total agreement            & 312    \\
      Observed agreement         & 0.9551 \\
      Expected agreement (chance)& 0.5589 \\
      Cohen's $\kappa$           & 0.8983 \\
      \bottomrule
    \end{tabular}
